The stellar population and complex structure of the bright-rimmed cloud IC 1396N

Context. IC 1396N is a bright-rimmed cloud associated with an intermediate-mass star-forming region, where a number of Herbig-Haro objects, H2 jet-like features, CO molecular outflows, and millimeter compact sources have been observed. Aims. To study in detail the complex structure of the IC 1396N core and the molecular outflows detected in the region and to reveal the presence of additional YSOs inside this globule. Methods. We carried out a deep survey of the IC 1396N region in the J, H, K' broadband filters and deep high-angular resolution observations in the H2 narrowband filter with NICS at the TNG telescope. The completeness limits in the 2MASS standard are Ks~17.5, H~18.5 and J~19.5. Results. A total of 736 sources have been detected in all three bands within the area where the JHK' images overlap. There are 128 sources detected only in HK', 67 detected only in K', and 79 detected only in H. We found only few objects exhibiting a Near-Infrared excess and no clear signs of clustering of sources towards the southern rim. In case of triggered star formation in the southern rim of the globule, this could be very recent, because it is not evidenced through Near-Infrared imaging alone. The H2 emission is complex and knotty and shows a large number of molecular hydrogen features spread over the region, testifying a recent star-formation activity throughout the whole globule. This emission is resolved into several chains or groups of knots that sometimes show a jet-like morphology. The shocked cloudlet model scenario previously proposed to explain the V-shaped morphology of the CO molecular outflow powered by the intermediate-mass YSO BIMA 2 seems to be confirmed by the presence of H2 emission at the position of the deflecting western clump. New possible flows have been discovered in the globule,

==> (inline-0) <==
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
%                  SORGENTI CON DETECTION IN JHK
  1 & 21 40 27.76 &58 14 54.33   &   17.732   $\pm$  0.014 &16.970  $\pm$   0.011 &  17.874  $\pm$   0.126  \\
  2 & 21 40 43.25 &58 14 54.51   &   17.788   $\pm$  0.022 &16.972  $\pm$   0.016 &  17.681  $\pm$   0.110  \\
  3 & 21 40 39.10 &58 14 54.69   &   17.598   $\pm$  0.012 &16.938  $\pm$   0.009 &  17.201  $\pm$   0.076  \\
  5 & 21 40 42.12 &58 14 54.82   &   17.419   $\pm$  0.013 &16.523  $\pm$   0.009 &  16.439  $\pm$   0.037  \\
  7 & 21 40 43.29 &58 14 55.57   &   17.269   $\pm$  0.011 &16.590  $\pm$   0.009 &  16.370  $\pm$   0.028  \\
  8 & 21 40 32.01 &58 14 56.29   &   16.370   $\pm$  0.005 &15.726  $\pm$   0.004 &  15.601  $\pm$   0.015  \\
  9 & 21 40 40.90 &58 14 57.00   &   18.207   $\pm$  0.035 &17.506  $\pm$   0.025 &  18.110  $\pm$   0.103  \\
 10 & 21 40 28.82 &58 14 57.15   &   18.116   $\pm$  0.020 &17.371  $\pm$   0.014 &  17.657  $\pm$   0.090  \\
 11 & 21 40 49.44 &58 14 56.76   &   16.873   $\pm$  0.006 &16.284  $\pm$   0.006 &  17.314  $\pm$   0.046  \\
 12 & 21 40 21.60 &58 14 57.90   &   15.124   $\pm$  0.002 &14.466  $\pm$   0.002 &  14.488  $\pm$   0.004  \\
 13 & 21 40 42.73 &58 14 58.00   &   18.137   $\pm$  0.025 &17.437  $\pm$   0.018 &  17.256  $\pm$   0.044  \\
 14 & 21 40 41.35 &58 14 58.08   &   18.206   $\pm$  0.033 &17.440  $\pm$   0.027 &  17.488  $\pm$   0.050  \\
 15 & 21 40 33.72 &58 14 59.79   &   13.058   $\pm$  0.025 &12.092  $\pm$   0.031 &  11.751  $\pm$   0.023  \\
 16 & 21 40 33.37 &58 15 00.37   &   17.097   $\pm$  0.008 &16.469  $\pm$   0.009 &  16.464  $\pm$   0.023  \\
 17 & 21 40 30.66 &58 15 00.33   &   15.317   $\pm$  0.002 &14.849  $\pm$   0.002 &  14.829  $\pm$   0.004  \\
 18 & 21 40 48.78 &58 15 00.25   &   17.248   $\pm$  0.008 &16.422  $\pm$   0.005 &  16.554  $\pm$   0.017  \\
 19 & 21 40 47.64 &58 15 00.18   &   17.061   $\pm$  0.007 &16.388  $\pm$   0.006 &  16.412  $\pm$   0.016  \\
 21 & 21 40 26.17 &58 15 01.24   &   19.009   $\pm$  0.046 &18.096  $\pm$   0.036 &  15.837  $\pm$   0.107  \\
 23 & 21 40 42.65 &58 15 00.90   &   16.443   $\pm$  0.004 &15.944  $\pm$   0.004 &  17.937  $\pm$   0.013  \\
 22 & 21 40 45.19 &58 15 01.00   &   19.009   $\pm$  0.046 &18.096  $\pm$   0.036 &  18.152  $\pm$   0.107  \\
 23 & 21 40 42.65 &58 15 00.90   &   19.822   $\pm$  0.106 &18.423  $\pm$   0.041 &  17.937  $\pm$   0.085  \\
 24 & 21 40 36.38 &58 15 01.45   &   18.283   $\pm$  0.025 &17.546  $\pm$   0.021 &  17.944  $\pm$   0.088  \\
 25 & 21 40 34.90 &58 15 01.64   &   15.849   $\pm$  0.003 &15.362  $\pm$   0.002 &  15.240  $\pm$   0.007  \\
 26 & 21 40 30.00 &58 15 03.00   &   17.486   $\pm$  0.010 &16.891  $\pm$   0.009 &  17.064  $\pm$   0.031  \\
 28 & 21 40 37.04 &58 15 03.16   &   14.190   $\pm$  0.001 &13.232  $\pm$   0.001 &  12.934  $\pm$   0.001  \\
 29 & 21 40 38.80 &58 15 03.49   &   16.956   $\pm$  0.006 &16.094  $\pm$   0.004 &  15.958  $\pm$   0.011  \\
 30 & 21 40 25.52 &58 15 03.58   &   17.522   $\pm$  0.011 &17.036  $\pm$   0.010 &  17.031  $\pm$   0.038  \\
 31 & 21 40 44.84 &58 15 03.53   &   14.581   $\pm$  0.001 &13.362  $\pm$   0.001 &  12.935  $\pm$   0.001  \\
 34 & 21 40 42.94 &58 15 04.49   &   17.696   $\pm$  0.012 &16.598  $\pm$   0.006 &  16.160  $\pm$   0.015  \\
 35 & 21 40 46.24 &58 15 05.76   &   17.284   $\pm$  0.010 &17.328  $\pm$   0.015 &  17.204  $\pm$   0.039  \\
 36 & 21 40 45.24 &58 15 05.57   &   17.937   $\pm$  0.019 &17.090  $\pm$   0.014 &  16.724  $\pm$   0.025  \\
 37 & 21 40 29.78 &58 15 06.30   &   17.496   $\pm$  0.010 &16.818  $\pm$   0.008 &  17.055  $\pm$   0.031  \\
 38 & 21 40 30.99 &58 15 06.61   &   17.052   $\pm$  0.011 &16.621  $\pm$   0.011 &  16.824  $\pm$   0.024  \\
 39 & 21 40 39.70 &58 15 06.88   &   16.593   $\pm$  0.007 &15.879  $\pm$   0.005 &  15.522  $\pm$   0.007  \\
 40 & 21 40 39.46 &58 15 06.95   &   16.242   $\pm$  0.004 &15.546  $\pm$   0.004 &  15.306  $\pm$   0.006  \\
 41 & 21 40 46.15 &58 15 07.12   &   15.746   $\pm$  0.003 &15.031  $\pm$   0.002 &  14.750  $\pm$   0.004  \\
 42 & 21 40 32.71 &58 15 07.67   &   17.322   $\pm$  0.008 &16.362  $\pm$   0.005 &  16.213  $\pm$   0.010  \\
 43 & 21 40 51.37 &58 15 08.45   &   18.858   $\pm$  0.041 &18.087  $\pm$   0.029 &  17.869  $\pm$   0.086  \\
 44 & 21 40 31.02 &58 15 09.55   &   13.437   $\pm$  0.029 &12.972  $\pm$   0.037 &  12.792  $\pm$   0.035  \\
 45 & 21 40 23.90 &58 15 10.00   &   16.546   $\pm$  0.005 &15.792  $\pm$   0.004 &  15.648  $\pm$   0.011  \\
 47 & 21 40 42.50 &58 15 09.80   &   17.537   $\pm$  0.011 &16.217  $\pm$   0.005 &  15.658  $\pm$   0.009  \\
 48 & 21 40 34.14 &58 15 10.88   &   16.920   $\pm$  0.007 &16.278  $\pm$   0.005 &  16.224  $\pm$   0.015  \\
 49 & 21 40 48.90 &58 15 11.04   &   15.816   $\pm$  0.003 &15.126  $\pm$   0.002 &  14.759  $\pm$   0.003  \\
 51 & 21 40 41.16 &58 15 11.42   &   12.968   $\pm$  0.030 &11.614  $\pm$   0.035 &  10.676  $\pm$   0.019  \\
 52 & 21 40 51.61 &58 15 11.26   &   15.157   $\pm$  0.002 &14.460  $\pm$   0.001 &  14.215  $\pm$   0.003  \\
 53 & 21 40 46.56 &58 15 11.47   &   18.037   $\pm$  0.016 &17.191  $\pm$   0.011 &  16.881  $\pm$   0.024  \\
 54 & 21 40 25.11 &58 15 11.98   &   19.132   $\pm$  0.047 &18.137  $\pm$   0.035 &  17.329  $\pm$   0.055  \\
 55 & 21 40 45.50 &58 15 11.69   &   14.714   $\pm$  0.001 &13.758  $\pm$   0.001 &  13.295  $\pm$   0.001  \\
 60 & 21 40 38.00 &58 15 13.46   &   18.131   $\pm$  0.017 &17.151  $\pm$   0.008 &  16.967  $\pm$   0.026  \\
 62 & 21 40 44.33 &58 15 13.43   &   16.315   $\pm$  0.004 &14.937  $\pm$   0.002 &  14.103  $\pm$   0.002  \\
 64 & 21 40 50.00 &58 15 13.86   &   17.806   $\pm$  0.014 &17.120  $\pm$   0.009 &  17.066  $\pm$   0.023  \\
 65 & 21 40 34.66 &58 15 14.30   &   17.457   $\pm$  0.009 &16.574  $\pm$   0.005 &  16.371  $\pm$   0.015  \\
 66 & 21 40 28.00 &58 15 14.46   &   14.346   $\pm$  0.001 &13.361  $\pm$   0.001 &  12.885  $\pm$   0.001  \\
 67 & 21 40 39.05 &58 15 14.45   &   17.912   $\pm$  0.014 &17.174  $\pm$   0.009 &  16.950  $\pm$   0.028  \\
 69 & 21 40 45.11 &58 15 14.57   &   18.630   $\pm$  0.030 &17.221  $\pm$   0.014 &  16.427  $\pm$   0.021  \\
 70 & 21 40 52.42 &58 15 14.74   &   18.612   $\pm$  0.047 &17.034  $\pm$   0.011 &  16.813  $\pm$   0.033  \\
 71 & 21 40 42.57 &58 15 15.52   &   17.843   $\pm$  0.013 &17.125  $\pm$   0.010 &  16.802  $\pm$   0.028  \\
 72 & 21 40 41.28 &58 15 15.75   &   17.108   $\pm$  0.010 &16.087  $\pm$   0.007 &  15.606  $\pm$   0.013  \\
 73 & 21 40 31.45 &58 15 16.00   &   18.133   $\pm$  0.023 &17.381  $\pm$   0.016 &  17.324  $\pm$   0.035  \\
 75 & 21 40 49.77 &58 15 15.77   &   18.283   $\pm$  0.023 &17.562  $\pm$   0.016 &  17.275  $\pm$   0.030  \\
 77 & 21 40 30.27 &58 15 16.83   &   17.003   $\pm$  0.007 &16.357  $\pm$   0.005 &  16.360  $\pm$   0.014  \\
 79 & 21 40 20.10 &58 15 18.75   &   15.597   $\pm$  0.003 &15.221  $\pm$   0.003 &  15.111  $\pm$   0.008  \\
 81 & 21 40 37.10 &58 15 17.92   &   18.508   $\pm$  0.033 &17.693  $\pm$   0.026 &  17.402  $\pm$   0.056  \\
 83 & 21 40 27.93 &58 15 18.40   &   16.700   $\pm$  0.006 &16.113  $\pm$   0.005 &  15.912  $\pm$   0.018  \\
 86 & 21 40 38.18 &58 15 18.33   &   16.894   $\pm$  0.005 &16.206  $\pm$   0.004 &  15.880  $\pm$   0.011  \\
 90 & 21 40 41.16 &58 15 19.14   &   18.102   $\pm$  0.021 &17.095  $\pm$   0.013 &  16.432  $\pm$   0.022  \\
 91 & 21 40 34.77 &58 15 21.09   &   17.699   $\pm$  0.012 &16.683  $\pm$   0.006 &  16.035  $\pm$   0.012  \\
  \hline					   
\end{tabular}
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
   93 & 21 40 47.61 &58 15 20.89 &   18.568   $\pm$  0.031     &17.716  $\pm$	0.020 &17.308  $\pm$   0.040\\
   94 & 21 40 32.79 &58 15 21.68 &   17.063   $\pm$  0.006     &16.098  $\pm$	0.003 &15.788  $\pm$   0.011\\
   96 & 21 40 41.28 &58 15 22.01 &   18.986   $\pm$  0.050     &17.866  $\pm$	0.029 &17.182  $\pm$   0.043\\
   98 & 21 40 51.08 &58 15 21.79 &   17.757   $\pm$  0.014     &16.911  $\pm$	0.010 &16.697  $\pm$   0.030\\
   99 & 21 40 50.63 &58 15 22.22 &   15.277   $\pm$  0.002     &14.836  $\pm$	0.002 &14.591  $\pm$   0.003\\
  100 & 21 40 27.24 &58 15 23.03 &   18.002   $\pm$  0.016     &17.268  $\pm$	0.010 &17.013  $\pm$   0.043\\
  101 & 21 40 37.72 &58 15 23.12 &   20.012   $\pm$  0.097     &18.597  $\pm$	0.038 &17.710  $\pm$   0.059\\
  102 & 21 40 41.91 &58 15 23.18 &   15.434   $\pm$  0.002     &14.064  $\pm$	0.001 &13.449  $\pm$   0.002\\
  103 & 21 40 46.48 &58 15 23.22 &   12.811   $\pm$  0.024     &11.948  $\pm$	0.029 &11.653  $\pm$   0.021\\
  104 & 21 40 51.77 &58 15 23.29 &   17.439   $\pm$  0.013     &16.741  $\pm$	0.009 &16.342  $\pm$   0.023\\
  105 & 21 40 48.53 &58 15 23.53 &   18.737   $\pm$  0.037     &17.641  $\pm$	0.025 &17.116  $\pm$   0.034\\
  106 & 21 40 36.48 &58 15 23.87 &   16.012   $\pm$  0.003     &14.757  $\pm$	0.002 &14.085  $\pm$   0.003\\
  107 & 21 40 24.03 &58 15 24.02 &   16.895   $\pm$  0.006     &16.536  $\pm$	0.008 &16.335  $\pm$   0.023\\
  108 & 21 40 45.13 &58 15 24.14 &   18.464   $\pm$  0.022     &16.744  $\pm$	0.006 &15.709  $\pm$   0.009\\
  109 & 21 40 21.00 &58 15 25.06 &   16.679   $\pm$  0.006     &16.103  $\pm$	0.006 &15.897  $\pm$   0.019\\
  112 & 21 40 20.61 &58 15 25.19 &   16.935   $\pm$  0.008     &16.163  $\pm$	0.006 &16.513  $\pm$   0.036\\
  115 & 21 40 20.68 &58 15 25.96 &   16.393   $\pm$  0.005     &15.998  $\pm$	0.006 &15.807  $\pm$   0.017\\
  118 & 21 40 23.60 &58 15 26.24 &   18.067   $\pm$  0.020     &17.223  $\pm$	0.014 &16.896  $\pm$   0.039\\
  119 & 21 40 20.71 &58 15 26.15 &   16.418   $\pm$  0.005     &16.109  $\pm$	0.007 &15.869  $\pm$   0.019\\
  120 & 21 40 32.28 &58 15 26.42 &   16.752   $\pm$  0.005     &15.937  $\pm$	0.003 &15.639  $\pm$   0.009\\
  121 & 21 40 25.87 &58 15 26.46 &   15.530   $\pm$  0.002     &14.789  $\pm$	0.002 &14.506  $\pm$   0.004\\
  124 & 21 40 35.23 &58 15 27.16 &   18.099   $\pm$  0.025     &17.246  $\pm$	0.019 &16.953  $\pm$   0.038\\
  125 & 21 40 51.38 &58 15 27.15 &   15.199   $\pm$  0.002     &14.279  $\pm$	0.001 &13.809  $\pm$   0.002\\
  131 & 21 40 46.16 &58 15 28.15 &   16.593   $\pm$  0.007     &15.870  $\pm$	0.004 &15.487  $\pm$   0.009\\
  136 & 21 40 35.13 &58 15 31.12 &   18.209   $\pm$  0.018     &16.847  $\pm$	0.008 &16.158  $\pm$   0.015\\
  140 & 21 40 39.61 &58 15 32.31 &   18.494   $\pm$  0.020     &17.137  $\pm$	0.009 &16.363  $\pm$   0.015\\
  141 & 21 40 51.10 &58 15 32.38 &   18.567   $\pm$  0.034     &17.556  $\pm$	0.018 &17.112  $\pm$   0.038\\
  142 & 21 40 25.32 &58 15 33.20 &   17.709   $\pm$  0.011     &17.142  $\pm$	0.010 &16.816  $\pm$   0.031\\
  145 & 21 40 46.88 &58 15 33.54 &   15.288   $\pm$  0.002     &13.573  $\pm$	0.001 &12.675  $\pm$   0.001\\
  146 & 21 40 47.51 &58 15 33.75 &   17.496   $\pm$  0.012     &15.583  $\pm$	0.005 &14.515  $\pm$   0.004\\
  148 & 21 40 51.91 &58 15 33.96 &   16.647   $\pm$  0.010     &15.955  $\pm$	0.008 &15.553  $\pm$   0.015\\
  149 & 21 40 22.82 &58 15 35.66 &   18.100   $\pm$  0.020     &17.240  $\pm$	0.017 &16.745  $\pm$   0.031\\
  152 & 21 40 49.32 &58 15 34.93 &   20.097   $\pm$  0.100     &18.232  $\pm$	0.027 &17.115  $\pm$   0.027\\
  154 & 21 40 51.83 &58 15 35.14 &   16.617   $\pm$  0.012     &15.978  $\pm$	0.014 &15.539  $\pm$   0.017\\
  155 & 21 40 40.02 &58 15 35.47 &   19.590   $\pm$  0.060     &17.462  $\pm$	0.013 &16.403  $\pm$   0.014\\
  157 & 21 40 51.60 &58 15 35.79 &   16.499   $\pm$  0.006     &15.803  $\pm$	0.004 &15.284  $\pm$   0.009\\
  158 & 21 40 39.56 &58 15 36.24 &   20.200   $\pm$  0.094     &17.809  $\pm$	0.019 &16.577  $\pm$   0.017\\
  159 & 21 40 32.70 &58 15 36.76 &   17.263   $\pm$  0.007     &16.601  $\pm$	0.005 &16.382  $\pm$   0.016\\
  160 & 21 40 19.84 &58 15 36.89 &   17.426   $\pm$  0.013     &16.863  $\pm$	0.015 &16.521  $\pm$   0.027\\
  161 & 21 40 51.90 &58 15 36.79 &   15.502   $\pm$  0.003     &14.571  $\pm$	0.002 &14.212  $\pm$   0.004\\
  164 & 21 40 48.02 &58 15 37.78 &   13.823   $\pm$  0.001     &12.991  $\pm$	0.001 &12.571  $\pm$   0.001\\
  165 & 21 40 40.88 &58 15 38.94 &   19.985   $\pm$  0.079     &18.495  $\pm$	0.033 &17.725  $\pm$   0.053\\
  166 & 21 40 37.56 &58 15 39.53 &   18.071   $\pm$  0.017     &16.983  $\pm$	0.010 &16.237  $\pm$   0.017\\
  167 & 21 40 25.88 &58 15 39.94 &   18.720   $\pm$  0.029     &18.040  $\pm$	0.024 &17.546  $\pm$   0.061\\
  170 & 21 40 38.83 &58 15 39.73 &   20.454   $\pm$  0.135     &18.200  $\pm$	0.026 &16.987  $\pm$   0.025\\
  173 & 21 40 45.86 &58 15 40.63 &   18.705   $\pm$  0.028     &17.088  $\pm$	0.008 &16.013  $\pm$   0.010\\
  174 & 21 40 47.19 &58 15 41.51 &   18.429   $\pm$  0.023     &16.520  $\pm$	0.006 &15.324  $\pm$   0.005\\
  177 & 21 40 47.46 &58 15 43.12 &   18.736   $\pm$  0.036     &17.967  $\pm$	0.019 &17.599  $\pm$   0.049\\
  178 & 21 40 21.15 &58 15 43.75 &   16.506   $\pm$  0.005     &15.644  $\pm$	0.004 &15.226  $\pm$   0.008\\
  179 & 21 40 50.12 &58 15 43.49 &   19.983   $\pm$  0.102     &17.632  $\pm$	0.017 &16.387  $\pm$   0.015\\
  183 & 21 40 33.09 &58 15 44.99 &   19.154   $\pm$  0.051     &17.661  $\pm$	0.021 &16.963  $\pm$   0.031\\
  184 & 21 40 51.89 &58 15 44.56 &   15.800   $\pm$  0.004     &14.266  $\pm$	0.001 &13.519  $\pm$   0.002\\
  185 & 21 40 42.83 &58 15 45.46 &   16.291   $\pm$  0.004     &15.375  $\pm$	0.002 &14.767  $\pm$   0.003\\
  186 & 21 40 25.10 &58 15 46.54 &   17.512   $\pm$  0.012     &16.912  $\pm$	0.011 &16.463  $\pm$   0.028\\
  187 & 21 40 37.17 &58 15 46.76 &   17.073   $\pm$  0.009     &15.457  $\pm$	0.003 &14.503  $\pm$   0.003\\
  188 & 21 40 28.72 &58 15 46.68 &   18.714   $\pm$  0.028     &17.798  $\pm$	0.017 &17.606  $\pm$   0.060\\
  190 & 21 40 30.95 &58 15 47.73 &   17.610   $\pm$  0.012     &16.601  $\pm$	0.008 &16.268  $\pm$   0.013\\
  191 & 21 40 25.41 &58 15 47.47 &   15.269   $\pm$  0.002     &14.607  $\pm$	0.002 &14.217  $\pm$   0.003\\
  193 & 21 40 32.87 &58 15 48.31 &   17.422   $\pm$  0.011     &16.612  $\pm$	0.008 &16.087  $\pm$   0.014\\
  201 & 21 40 28.48 &58 15 50.94 &   18.420   $\pm$  0.022     &17.751  $\pm$	0.017 &17.468  $\pm$   0.053\\
  205 & 21 40 44.58 &58 15 51.79 &   15.974   $\pm$  0.003     &15.235  $\pm$	0.002 &14.706  $\pm$   0.003\\
  208 & 21 40 31.42 &58 15 52.44 &   18.629   $\pm$  0.025     &17.650  $\pm$	0.021 &17.230  $\pm$   0.042\\
  210 & 21 40 42.09 &58 15 52.75 &   16.611   $\pm$  0.005     &15.505  $\pm$	0.004 &14.791  $\pm$   0.004\\
  211 & 21 40 28.38 &58 15 53.14 &   18.430   $\pm$  0.023     &17.751  $\pm$	0.020 &17.431  $\pm$   0.057\\
  215 & 21 40 27.99 &58 15 54.32 &   18.364   $\pm$  0.025     &17.562  $\pm$	0.017 &17.146  $\pm$   0.043\\
  217 & 21 40 41.04 &58 15 54.49 &   17.113   $\pm$  0.008     &16.402  $\pm$	0.009 &16.013  $\pm$   0.023\\
  220 & 21 40 28.43 &58 15 56.90 &   17.646   $\pm$  0.010     &16.857  $\pm$	0.007 &16.572  $\pm$   0.021\\
  \hline					   
\end{tabular}
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
  225 & 21 40 27.38 &58 16 00.23 &   17.886   $\pm$  0.013 &17.200  $\pm$   0.009 &16.875  $\pm$   0.030    \\
  227 & 21 40 48.60 &58 16 01.06 &   15.575   $\pm$  0.002 &13.305  $\pm$   0.001 &11.843  $\pm$   0.001    \\
  229 & 21 40 31.59 &58 16 02.11 &   18.084   $\pm$  0.017 &16.858  $\pm$   0.007 &16.185  $\pm$   0.012    \\
  230 & 21 40 28.11 &58 16 02.48 &   18.662   $\pm$  0.023 &17.865  $\pm$   0.019 &17.544  $\pm$   0.054    \\
  232 & 21 40 45.51 &58 16 02.81 &   15.712   $\pm$  0.003 &13.795  $\pm$   0.001 &12.829  $\pm$   0.001    \\
  233 & 21 40 32.48 &58 16 03.79 &   18.908   $\pm$  0.036 &17.045  $\pm$   0.008 &16.059  $\pm$   0.011    \\
  236 & 21 40 44.83 &58 16 05.19 &   16.815   $\pm$  0.012 &14.331  $\pm$   0.002 &12.976  $\pm$   0.001    \\
  238 & 21 40 46.06 &58 16 06.11 &   18.141   $\pm$  0.020 &16.612  $\pm$   0.008 &15.719  $\pm$   0.007    \\
  239 & 21 40 20.10 &58 16 08.30 &   16.482   $\pm$  0.005 &15.883  $\pm$   0.005 &15.575  $\pm$   0.010    \\
  240 & 21 40 27.98 &58 16 08.44 &   16.947   $\pm$  0.006 &16.251  $\pm$   0.004 &15.909  $\pm$   0.011    \\
  242 & 21 40 29.27 &58 16 08.98 &   17.714   $\pm$  0.010 &17.163  $\pm$   0.008 &16.925  $\pm$   0.022    \\
  243 & 21 40 23.66 &58 16 09.14 &   17.928   $\pm$  0.014 &17.037  $\pm$   0.011 &16.577  $\pm$   0.024    \\
  244 & 21 40 48.66 &58 16 09.06 &   20.075   $\pm$  0.102 &18.755  $\pm$   0.046 &17.581  $\pm$   0.044    \\
  245 & 21 40 44.67 &58 16 09.37 &   18.219   $\pm$  0.046 &17.165  $\pm$   0.034 &16.437  $\pm$   0.048    \\
  247 & 21 40 31.19 &58 16 10.29 &   17.236   $\pm$  0.009 &16.204  $\pm$   0.004 &15.721  $\pm$   0.008    \\
  248 & 21 40 24.99 &58 16 10.74 &   14.371   $\pm$  0.001 &13.739  $\pm$   0.001 &13.341  $\pm$   0.002    \\
  249 & 21 40 24.47 &58 16 10.76 &   17.993   $\pm$  0.021 &17.076  $\pm$   0.016 &16.587  $\pm$   0.028    \\
  250 & 21 40 22.27 &58 16 11.92 &   16.704   $\pm$  0.005 &16.060  $\pm$   0.005 &15.739  $\pm$   0.010    \\
  253 & 21 40 21.46 &58 16 12.87 &   18.079   $\pm$  0.017 &17.136  $\pm$   0.012 &16.794  $\pm$   0.028    \\
  257 & 21 40 25.64 &58 16 13.80 &   17.964   $\pm$  0.019 &16.906  $\pm$   0.009 &16.406  $\pm$   0.020    \\
  258 & 21 40 47.48 &58 16 14.08 &   20.215   $\pm$  0.106 &18.311  $\pm$   0.039 &17.249  $\pm$   0.036    \\
  259 & 21 40 30.67 &58 16 14.52 &   18.133   $\pm$  0.019 &17.129  $\pm$   0.009 &16.680  $\pm$   0.015    \\
  260 & 21 40 45.80 &58 16 14.84 &   19.966   $\pm$  0.110 &18.586  $\pm$   0.056 &17.925  $\pm$   0.070    \\
  261 & 21 40 20.83 &58 16 15.55 &   14.149   $\pm$  0.034 &13.510  $\pm$   0.041 &13.306  $\pm$   0.039    \\
  263 & 21 40 27.04 &58 16 16.08 &   16.801   $\pm$  0.005 &15.943  $\pm$   0.003 &15.532  $\pm$   0.008    \\
  265 & 21 40 24.09 &58 16 16.92 &   17.614   $\pm$  0.011 &16.465  $\pm$   0.007 &15.971  $\pm$   0.015    \\
  266 & 21 40 21.47 &58 16 17.75 &   17.941   $\pm$  0.016 &16.966  $\pm$   0.010 &16.568  $\pm$   0.024    \\
  267 & 21 40 24.89 &58 16 18.03 &   17.213   $\pm$  0.007 &16.458  $\pm$   0.006 &16.001  $\pm$   0.014    \\
  268 & 21 40 29.07 &58 16 18.01 &   17.185   $\pm$  0.007 &16.482  $\pm$   0.004 &16.148  $\pm$   0.013    \\
  269 & 21 40 45.51 &58 16 18.03 &   19.682   $\pm$  0.076 &18.394  $\pm$   0.041 &17.768  $\pm$   0.061    \\
  272 & 21 40 28.28 &58 16 19.33 &   19.128   $\pm$  0.036 &18.231  $\pm$   0.022 &17.834  $\pm$   0.059    \\
  273 & 21 40 48.28 &58 16 19.09 &   18.171   $\pm$  0.020 &17.158  $\pm$   0.013 &16.400  $\pm$   0.017    \\
  275 & 21 40 24.32 &58 16 20.03 &   17.685   $\pm$  0.014 &16.845  $\pm$   0.009 &16.499  $\pm$   0.023    \\
  277 & 21 40 43.56 &58 16 20.81 &   18.377   $\pm$  0.021 &17.609  $\pm$   0.019 &17.027  $\pm$   0.049    \\
  280 & 21 40 27.97 &58 16 22.47 &   18.188   $\pm$  0.017 &17.339  $\pm$   0.010 &16.935  $\pm$   0.026    \\
  281 & 21 40 29.29 &58 16 22.65 &   16.628   $\pm$  0.006 &15.888  $\pm$   0.004 &15.510  $\pm$   0.009    \\
  283 & 21 40 48.86 &58 16 23.01 &   16.058   $\pm$  0.003 &15.163  $\pm$   0.002 &14.598  $\pm$   0.003    \\
  285 & 21 40 29.17 &58 16 23.63 &   17.957   $\pm$  0.018 &17.360  $\pm$   0.016 &16.931  $\pm$   0.035    \\
  287 & 21 40 22.09 &58 16 24.40 &   16.178   $\pm$  0.003 &15.632  $\pm$   0.003 &15.340  $\pm$   0.008    \\
  288 & 21 40 51.98 &58 16 23.80 &   19.205   $\pm$  0.059 &17.465  $\pm$   0.014 &16.394  $\pm$   0.014    \\
  290 & 21 40 29.06 &58 16 24.76 &   17.869   $\pm$  0.017 &17.103  $\pm$   0.011 &16.729  $\pm$   0.027    \\
  291 & 21 40 51.08 &58 16 24.50 &   17.800   $\pm$  0.013 &16.700  $\pm$   0.007 &16.089  $\pm$   0.010    \\
  293 & 21 40 31.94 &58 16 26.58 &   19.885   $\pm$  0.095 &17.787  $\pm$   0.020 &16.823  $\pm$   0.021    \\
  294 & 21 40 27.16 &58 16 26.83 &   17.993   $\pm$  0.015 &17.208  $\pm$   0.009 &16.810  $\pm$   0.021    \\
  296 & 21 40 48.63 &58 16 26.37 &   17.800   $\pm$  0.015 &16.525  $\pm$   0.008 &15.849  $\pm$   0.010    \\
  297 & 21 40 45.71 &58 16 27.41 &   18.982   $\pm$  0.043 &16.709  $\pm$   0.009 &15.522  $\pm$   0.009    \\
  298 & 21 40 21.11 &58 16 28.39 &   17.997   $\pm$  0.014 &17.210  $\pm$   0.013 &16.914  $\pm$   0.033    \\
  301 & 21 40 22.55 &58 16 28.99 &   16.353   $\pm$  0.004 &15.666  $\pm$   0.004 &15.386  $\pm$   0.008    \\
  305 & 21 40 51.82 &58 16 29.39 &   15.636   $\pm$  0.003 &14.339  $\pm$   0.001 &13.709  $\pm$   0.002    \\
  307 & 21 40 22.30 &58 16 32.86 &   14.877   $\pm$  0.001 &14.259  $\pm$   0.001 &13.997  $\pm$   0.003    \\
  310 & 21 40 22.11 &58 16 33.67 &   17.167   $\pm$  0.009 &16.561  $\pm$   0.009 &16.170  $\pm$   0.018    \\
  311 & 21 40 27.85 &58 16 33.93 &   18.426   $\pm$  0.027 &17.711  $\pm$   0.018 &17.527  $\pm$   0.055    \\
  314 & 21 40 19.61 &58 16 34.53 &   18.525   $\pm$  0.064 &17.734  $\pm$   0.033 &17.369  $\pm$   0.051    \\
  317 & 21 40 30.04 &58 16 34.89 &   18.287   $\pm$  0.023 &17.153  $\pm$   0.011 &16.695  $\pm$   0.020    \\
  322 & 21 40 26.23 &58 16 37.26 &   17.673   $\pm$  0.014 &17.082  $\pm$   0.011 &16.757  $\pm$   0.025    \\
  326 & 21 40 48.54 &58 16 37.31 &   16.217   $\pm$  0.004 &15.035  $\pm$   0.002 &14.333  $\pm$   0.002    \\
  328 & 21 40 51.78 &58 16 37.56 &   19.947   $\pm$  0.150 &18.660  $\pm$   0.060 &17.876  $\pm$   0.096    \\
  329 & 21 40 47.36 &58 16 37.56 &   18.999   $\pm$  0.036 &16.134  $\pm$   0.004 &14.661  $\pm$   0.003    \\
  330 & 21 40 27.97 &58 16 38.13 &   15.996   $\pm$  0.005 &15.284  $\pm$   0.004 &14.982  $\pm$   0.008    \\
  331A$^{a}$ & 21 40 41.44 &58 16 38.10 &  19.178   $\pm$  0.055 &16.032  $\pm$   0.041 &13.109  $\pm$    0.046    \\
  332 & 21 40 32.66 &58 16 38.32 &   19.500   $\pm$  0.074 &17.735  $\pm$   0.018 &16.833  $\pm$   0.025    \\
  333 & 21 40 26.14 &58 16 38.79 &   17.297   $\pm$  0.010 &16.576  $\pm$   0.006 &16.255  $\pm$   0.015    \\
  334 & 21 40 48.80 &58 16 38.51 &   19.290   $\pm$  0.060 &18.503  $\pm$   0.050 &17.870  $\pm$   0.060    \\
  335 & 21 40 51.45 &58 16 38.69 &   17.301   $\pm$  0.014 &17.082  $\pm$   0.017 &16.538  $\pm$   0.029    \\
  336 & 21 40 28.06 &58 16 38.92 &   16.788   $\pm$  0.013 &16.576  $\pm$   0.018 &16.080  $\pm$   0.028    \\
  337 & 21 40 51.24 &58 16 39.15 &   14.168   $\pm$  0.001 &13.639  $\pm$   0.001 &13.408  $\pm$   0.002    \\
  338 & 21 40 26.83 &58 16 39.73 &   18.828   $\pm$  0.037 &17.856  $\pm$   0.019 &17.497  $\pm$   0.054    \\
  \hline					   
\end{tabular}
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
  339 & 21 40 29.13 &58 16 39.99 &   18.151   $\pm$  0.031  &17.108  $\pm$   0.018 &  16.651  $\pm$   0.034 \\
  340 & 21 40 22.32 &58 16 40.09 &   18.418   $\pm$  0.024  &17.734  $\pm$   0.021 &  17.420  $\pm$   0.054 \\
  342 & 21 40 30.15 &58 16 40.43 &   18.547   $\pm$  0.030  &17.500  $\pm$   0.014 &  16.922  $\pm$   0.028 \\
  343 & 21 40 22.94 &58 16 41.34 &   18.080   $\pm$  0.017  &17.296  $\pm$   0.015 &  16.988  $\pm$   0.031 \\
  345 & 21 40 27.70 &58 16 41.51 &   17.440   $\pm$  0.016  &16.625  $\pm$   0.011 &  16.219  $\pm$   0.027 \\
  347 & 21 40 45.25 &58 16 41.59 &   17.376   $\pm$  0.011  &16.296  $\pm$   0.006 &  15.531  $\pm$   0.007 \\
  349 & 21 40 28.37 &58 16 42.51 &   11.593   $\pm$  0.023  &10.784  $\pm$   0.030 &  10.434  $\pm$   0.021 \\
  352 & 21 40 26.76 &58 16 43.77 &   17.914   $\pm$  0.015  &17.219  $\pm$   0.011 &  16.856  $\pm$   0.031 \\
  354 & 21 40 50.88 &58 16 43.29 &   19.725   $\pm$  0.087  &18.673  $\pm$   0.051 &  18.198  $\pm$   0.087 \\
  359 & 21 40 45.42 &58 16 45.80 &   20.384   $\pm$  0.152  &17.484  $\pm$   0.015 &  15.961  $\pm$   0.009 \\
  360 & 21 40 19.81 &58 16 46.83 &   17.989   $\pm$  0.026  &17.330  $\pm$   0.022 &  16.921  $\pm$   0.030 \\
  363 & 21 40 23.14 &58 16 48.03 &   17.014   $\pm$  0.007  &16.213  $\pm$   0.005 &  15.905  $\pm$   0.012 \\
  365 & 21 40 30.14 &58 16 49.10 &   16.837   $\pm$  0.007  &16.106  $\pm$   0.005 &  15.729  $\pm$   0.009 \\
  366 & 21 40 33.51 &58 16 49.78 &   18.028   $\pm$  0.019  &16.662  $\pm$   0.007 &  15.939  $\pm$   0.010 \\
  368 & 21 40 35.53 &58 16 50.13 &   19.900   $\pm$  0.105  &18.271  $\pm$   0.037 &  17.520  $\pm$   0.043 \\
  371 & 21 40 19.96 &58 16 51.10 &   18.662   $\pm$  0.037  &17.779  $\pm$   0.028 &  17.276  $\pm$   0.039 \\
  374 & 21 40 25.09 &58 16 52.56 &   16.505   $\pm$  0.004  &15.915  $\pm$   0.004 &  15.564  $\pm$   0.010 \\
  375 & 21 40 32.52 &58 16 52.73 &   18.763   $\pm$  0.048  &17.361  $\pm$   0.024 &  16.410  $\pm$   0.028 \\
  377 & 21 40 40.99 &58 16 52.66 &   17.871   $\pm$  0.016  &15.345  $\pm$   0.003 &  14.070  $\pm$   0.002 \\
  378 & 21 40 28.63 &58 16 53.05 &   19.355   $\pm$  0.063  &18.517  $\pm$   0.040 &  17.964  $\pm$   0.111 \\
  380 & 21 40 36.07 &58 16 52.99 &   18.080   $\pm$  0.020  &16.581  $\pm$   0.007 &  15.906  $\pm$   0.009 \\
  381 & 21 40 31.51 &58 16 53.10 &   18.804   $\pm$  0.042  &17.663  $\pm$   0.020 &  17.092  $\pm$   0.035 \\
  382 & 21 40 48.32 &58 16 53.01 &   19.490   $\pm$  0.058  &17.381  $\pm$   0.016 &  16.125  $\pm$   0.013 \\
  383 & 21 40 33.45 &58 16 53.65 &   20.284   $\pm$  0.143  &18.323  $\pm$   0.030 &  17.363  $\pm$   0.036 \\
  385 & 21 40 32.24 &58 16 53.79 &   14.132   $\pm$  0.028  &12.437  $\pm$   0.035 &  11.708  $\pm$   0.026 \\
  386 & 21 40 35.29 &58 16 54.21 &   18.315   $\pm$  0.023  &16.666  $\pm$   0.007 &  15.842  $\pm$   0.010 \\
  387 & 21 40 38.57 &58 16 54.99 &   19.455   $\pm$  0.074  &17.625  $\pm$   0.020 &  16.515  $\pm$   0.020 \\
  389 & 21 40 24.84 &58 16 55.95 &   19.188   $\pm$  0.045  &18.117  $\pm$   0.028 &  17.760  $\pm$   0.073 \\
  390 & 21 40 34.06 &58 16 57.43 &   19.439   $\pm$  0.077  &17.873  $\pm$   0.021 &  17.225  $\pm$   0.035 \\
  392 & 21 40 34.29 &58 16 57.81 &   19.767   $\pm$  0.101  &17.937  $\pm$   0.022 &  17.202  $\pm$   0.031 \\
  393 & 21 40 21.52 &58 16 58.16 &   17.753   $\pm$  0.012  &16.752  $\pm$   0.009 &  16.395  $\pm$   0.019 \\
  394 & 21 40 23.66 &58 16 58.26 &   18.239   $\pm$  0.019  &17.635  $\pm$   0.022 &  17.301  $\pm$   0.052 \\
  395 & 21 40 50.26 &58 16 58.57 &   19.666   $\pm$  0.067  &18.431  $\pm$   0.036 &  17.759  $\pm$   0.059 \\
  399 & 21 40 26.30 &58 17 00.13 &   16.662   $\pm$  0.005  &15.993  $\pm$   0.003 &  15.658  $\pm$   0.009 \\
  400 & 21 40 33.77 &58 17 00.12 &   19.354   $\pm$  0.062  &17.719  $\pm$   0.018 &  16.827  $\pm$   0.025 \\
  401 & 21 40 22.79 &58 17 00.71 &   16.477   $\pm$  0.004  &15.811  $\pm$   0.004 &  15.522  $\pm$   0.009 \\
  404 & 21 40 48.88 &58 17 00.22 &   18.844   $\pm$  0.034  &17.368  $\pm$   0.012 &  16.598  $\pm$   0.018 \\
  405 & 21 40 35.31 &58 17 00.97 &   18.111   $\pm$  0.020  &16.455  $\pm$   0.007 &  15.585  $\pm$   0.008 \\
  407 & 21 40 49.51 &58 17 00.60 &   19.398   $\pm$  0.056  &18.180  $\pm$   0.028 &  17.453  $\pm$   0.039 \\
  408 & 21 40 20.28 &58 17 01.76 &   19.653   $\pm$  0.077  &17.982  $\pm$   0.030 &  16.968  $\pm$   0.032 \\
  410 & 21 40 47.41 &58 17 01.38 &   19.071   $\pm$  0.048  &16.679  $\pm$   0.008 &  15.432  $\pm$   0.007 \\
  411 & 21 40 31.22 &58 17 01.67 &   19.412   $\pm$  0.072  &18.167  $\pm$   0.025 &  17.557  $\pm$   0.042 \\
  412 & 21 40 47.78 &58 17 01.63 &   15.633   $\pm$  0.002  &14.862  $\pm$   0.002 &  14.494  $\pm$   0.004 \\
  415 & 21 40 25.87 &58 17 02.79 &   19.209   $\pm$  0.047  &18.224  $\pm$   0.027 &  17.714  $\pm$   0.070 \\
  417 & 21 40 28.73 &58 17 02.86 &   18.219   $\pm$  0.018  &17.324  $\pm$   0.011 &  16.785  $\pm$   0.038 \\
  421 & 21 40 49.05 &58 17 04.22 &   19.235   $\pm$  0.055  &17.659  $\pm$   0.020 &  16.889  $\pm$   0.025 \\
  422 & 21 40 36.54 &58 17 04.86 &   17.632   $\pm$  0.015  &17.652  $\pm$   0.024 &  16.871  $\pm$   0.034 \\
  424 & 21 40 24.82 &58 17 05.49 &   18.494   $\pm$  0.026  &17.468  $\pm$   0.018 &  17.041  $\pm$   0.041 \\
  425 & 21 40 44.65 &58 17 05.13 &   17.229   $\pm$  0.007  &15.458  $\pm$   0.003 &  14.208  $\pm$   0.002 \\
  427 & 21 40 34.41 &58 17 05.82 &   18.278   $\pm$  0.024  &16.933  $\pm$   0.009 &  16.222  $\pm$   0.014 \\
  428 & 21 40 36.62 &58 17 06.21 &   16.253   $\pm$  0.004  &14.735  $\pm$   0.002 &  13.982  $\pm$   0.002 \\
  433 & 21 40 25.78 &58 17 07.89 &   16.638   $\pm$  0.004  &16.223  $\pm$   0.004 &  15.899  $\pm$   0.012 \\
  434 & 21 40 52.46 &58 17 07.36 &   17.213   $\pm$  0.022  &16.647  $\pm$   0.006 &  16.110  $\pm$   0.018 \\
  435 & 21 40 24.50 &58 17 08.14 &   16.343   $\pm$  0.004  &15.799  $\pm$   0.005 &  15.444  $\pm$   0.010 \\
  439 & 21 40 25.10 &58 17 08.97 &   18.150   $\pm$  0.016  &17.474  $\pm$   0.016 &  17.085  $\pm$   0.041 \\
  440 & 21 40 24.67 &58 17 09.38 &   16.653   $\pm$  0.005  &16.251  $\pm$   0.006 &  15.975  $\pm$   0.016 \\
  442 & 21 40 49.07 &58 17 09.53 &   14.121   $\pm$  0.001  &12.795  $\pm$   0.001 &  12.016  $\pm$   0.001 \\
  447 & 21 40 30.75 &58 17 11.11 &   17.514   $\pm$  0.011  &16.518  $\pm$   0.005 &  16.050  $\pm$   0.010 \\
  448 & 21 40 25.76 &58 17 11.79 &   18.831   $\pm$  0.033  &18.016  $\pm$   0.024 &  17.740  $\pm$   0.079 \\
  449 & 21 40 40.53 &58 17 11.75 &   19.114   $\pm$  0.053  &17.396  $\pm$   0.015 &  16.504  $\pm$   0.019 \\
  452 & 21 40 25.51 &58 17 12.75 &   17.537   $\pm$  0.009  &17.069  $\pm$   0.009 &  16.708  $\pm$   0.029 \\
  454 & 21 40 49.30 &58 17 12.17 &   18.444   $\pm$  0.027  &17.384  $\pm$   0.016 &  16.728  $\pm$   0.023 \\
  456 & 21 40 28.12 &58 17 13.75 &   18.450   $\pm$  0.022  &17.594  $\pm$   0.015 &  17.184  $\pm$   0.049 \\
  457 & 21 40 23.78 &58 17 14.62 &   17.090   $\pm$  0.006  &16.441  $\pm$   0.006 &  16.080  $\pm$   0.017 \\
  462 & 21 40 49.04 &58 17 17.23 &   17.431   $\pm$  0.010  &16.109  $\pm$   0.005 &  15.371  $\pm$   0.007 \\
  464 & 21 40 21.82 &58 17 18.60 &   18.963   $\pm$  0.038  &18.154  $\pm$   0.028 &  17.926  $\pm$   0.077 \\
  467 & 21 40 33.49 &58 17 18.66 &   19.755   $\pm$  0.101  &18.255  $\pm$   0.034 &  17.493  $\pm$   0.051 \\
  \hline					   
\end{tabular}\end{table*}		   
\addtocounter{table}{-1}		   
					   
\begin{table*}				   
\caption[] {Continued.} 		   
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
  468 & 21 40 25.08 &58 17 18.87 &   18.042   $\pm$  0.015    &17.823  $\pm$   0.021 &17.366  $\pm$   0.051 \\
  469 & 21 40 23.21 &58 17 19.04 &   18.418   $\pm$  0.021    &17.791  $\pm$   0.020 &17.517  $\pm$   0.057 \\
  472 & 21 40 25.14 &58 17 20.06 &   17.940   $\pm$  0.013    &17.326  $\pm$   0.011 &17.101  $\pm$   0.043 \\
  473 & 21 40 49.06 &58 17 19.77 &   15.582   $\pm$  0.002    &13.782  $\pm$   0.001 &12.938  $\pm$   0.001 \\
  475 & 21 40 27.11 &58 17 20.82 &   17.823   $\pm$  0.012    &17.202  $\pm$   0.009 &16.908  $\pm$   0.035 \\
  477 & 21 40 26.86 &58 17 21.33 &   18.890   $\pm$  0.033    &18.203  $\pm$   0.027 &17.810  $\pm$   0.072 \\
  481 & 21 40 24.13 &58 17 22.17 &   17.208   $\pm$  0.008    &16.701  $\pm$   0.008 &16.416  $\pm$   0.024 \\
  483 & 21 40 34.77 &58 17 23.39 &   19.834   $\pm$  0.106    &18.343  $\pm$   0.036 &17.722  $\pm$   0.057 \\
  484 & 21 40 33.65 &58 17 23.32 &   18.134   $\pm$  0.026    &17.091  $\pm$   0.012 &16.602  $\pm$   0.021 \\
  486 & 21 40 51.82 &58 17 23.10 &   19.318   $\pm$  0.076    &18.271  $\pm$   0.029 &17.749  $\pm$   0.083 \\
  487 & 21 40 32.74 &58 17 23.73 &   12.191   $\pm$  0.023    &11.551  $\pm$   0.031 &11.359  $\pm$   0.026 \\
  488 & 21 40 47.63 &58 17 23.45 &   19.864   $\pm$  0.083    &18.346  $\pm$   0.025 &17.538  $\pm$   0.038 \\
  489 & 21 40 35.20 &58 17 24.98 &   16.929   $\pm$  0.007    &15.766  $\pm$   0.003 &15.154  $\pm$   0.005 \\
  490 & 21 40 26.71 &58 17 25.19 &   17.869   $\pm$  0.013    &17.256  $\pm$   0.011 &16.957  $\pm$   0.036 \\
  491 & 21 40 29.46 &58 17 25.63 &   17.786   $\pm$  0.012    &17.191  $\pm$   0.011 &16.834  $\pm$   0.030 \\
  493 & 21 40 32.50 &58 17 25.73 &   17.333   $\pm$  0.018    &16.519  $\pm$   0.012 &15.945  $\pm$   0.016 \\
  495 & 21 40 31.10 &58 17 27.06 &   19.367   $\pm$  0.053    &18.219  $\pm$   0.029 &17.644  $\pm$   0.043 \\
  496 & 21 40 49.77 &58 17 26.86 &   18.398   $\pm$  0.021    &16.628  $\pm$   0.007 &15.760  $\pm$   0.009 \\
  497 & 21 40 23.36 &58 17 27.88 &   19.046   $\pm$  0.040    &17.913  $\pm$   0.027 &17.226  $\pm$   0.043 \\
  499 & 21 40 28.03 &58 17 28.34 &   15.721   $\pm$  0.003    &14.866  $\pm$   0.002 &14.416  $\pm$   0.004 \\
  501 & 21 40 34.04 &58 17 29.74 &   17.565   $\pm$  0.013    &16.705  $\pm$   0.007 &16.198  $\pm$   0.014 \\
  503 & 21 40 24.70 &58 17 30.73 &   12.617   $\pm$  0.026    &11.822  $\pm$   0.028 &11.545  $\pm$   0.021 \\
  506 & 21 40 34.16 &58 17 32.45 &   18.691   $\pm$  0.036    &17.498  $\pm$   0.015 &16.969  $\pm$   0.027 \\
  508 & 21 40 31.88 &58 17 32.93 &   17.824   $\pm$  0.013    &16.988  $\pm$   0.010 &16.559  $\pm$   0.018 \\
  509 & 21 40 32.67 &58 17 33.14 &   19.129   $\pm$  0.052    &18.068  $\pm$   0.027 &17.495  $\pm$   0.040 \\
  510 & 21 40 20.51 &58 17 33.64 &   18.406   $\pm$  0.022    &17.405  $\pm$   0.017 &17.053  $\pm$   0.035 \\
  511 & 21 40 26.09 &58 17 33.66 &   17.913   $\pm$  0.014    &17.325  $\pm$   0.011 &17.060  $\pm$   0.035 \\
  512 & 21 40 21.50 &58 17 33.99 &   17.837   $\pm$  0.019    &16.995  $\pm$   0.020 &16.595  $\pm$   0.035 \\
  513 & 21 40 34.67 &58 17 34.06 &   19.044   $\pm$  0.048    &18.012  $\pm$   0.022 &17.387  $\pm$   0.040 \\
  514 & 21 40 31.03 &58 17 34.01 &   15.595   $\pm$  0.002    &14.606  $\pm$   0.002 &14.172  $\pm$   0.002 \\
  517 & 21 40 28.75 &58 17 34.25 &   19.504   $\pm$  0.061    &18.305  $\pm$   0.032 &17.813  $\pm$   0.086 \\
  519 & 21 40 19.80 &58 17 34.67 &   15.605   $\pm$  0.003    &15.094  $\pm$   0.003 &14.709  $\pm$   0.004 \\
  520 & 21 40 47.62 &58 17 35.51 &   16.906   $\pm$  0.009    &15.902  $\pm$   0.008 &15.303  $\pm$   0.010 \\
  524 & 21 40 48.35 &58 17 37.21 &   19.584   $\pm$  0.082    &18.237  $\pm$   0.045 &17.566  $\pm$   0.072 \\
  525 & 21 40 27.34 &58 17 37.96 &   18.077   $\pm$  0.017    &17.361  $\pm$   0.011 &16.949  $\pm$   0.031 \\
  527 & 21 40 49.68 &58 17 37.50 &   16.672   $\pm$  0.005    &14.957  $\pm$   0.002 &14.120  $\pm$   0.002 \\
  528 & 21 40 21.38 &58 17 38.24 &   17.016   $\pm$  0.009    &16.361  $\pm$   0.007 &16.064  $\pm$   0.021 \\
  529 & 21 40 39.10 &58 17 38.14 &   20.102   $\pm$  0.133    &17.386  $\pm$   0.017 &16.021  $\pm$   0.011 \\
  531 & 21 40 47.49 &58 17 39.40 &   11.534   $\pm$  0.026    & 9.985  $\pm$   0.029 & 9.373  $\pm$   0.023 \\
  533 & 21 40 51.65 &58 17 40.31 &   17.901   $\pm$  0.018    &16.538  $\pm$   0.006 &15.823  $\pm$   0.014 \\
  538 & 21 40 31.08 &58 17 44.02 &   17.556   $\pm$  0.009    &16.738  $\pm$   0.006 &16.373  $\pm$   0.014 \\
  540 & 21 40 23.79 &58 17 46.20 &   17.898   $\pm$  0.013    &17.037  $\pm$   0.011 &16.597  $\pm$   0.021 \\
  542 & 21 40 52.27 &58 17 46.21 &   15.596   $\pm$  0.004    &14.557  $\pm$   0.002 &13.960  $\pm$   0.002 \\
  543 & 21 40 25.12 &58 17 46.93 &   18.592   $\pm$  0.035    &17.922  $\pm$   0.025 &17.492  $\pm$   0.052 \\
  544 & 21 40 32.55 &58 17 47.66 &   18.383   $\pm$  0.021    &17.534  $\pm$   0.015 &17.117  $\pm$   0.033 \\
  545 & 21 40 36.92 &58 17 48.00 &   19.793   $\pm$  0.081    &17.557  $\pm$   0.014 &16.429  $\pm$   0.014 \\
  548 & 21 40 49.21 &58 17 48.11 &   17.768   $\pm$  0.014    &16.826  $\pm$   0.008 &16.247  $\pm$   0.013 \\
  549 & 21 40 49.42 &58 17 48.14 &   20.011   $\pm$  0.110    &18.335  $\pm$   0.032 &17.723  $\pm$   0.047 \\
  551 & 21 40 20.54 &58 17 49.43 &   16.617   $\pm$  0.006    &16.154  $\pm$   0.005 &15.819  $\pm$   0.011 \\
  552 & 21 40 36.45 &58 17 49.62 &   20.321   $\pm$  0.140    &18.797  $\pm$   0.046 &17.864  $\pm$   0.052 \\
  554 & 21 40 29.82 &58 17 51.40 &   17.546   $\pm$  0.010    &16.875  $\pm$   0.006 &16.587  $\pm$   0.018 \\
  556 & 21 40 30.53 &58 17 52.21 &   16.643   $\pm$  0.005    &16.846  $\pm$   0.010 &16.521  $\pm$   0.020 \\
  558 & 21 40 46.48 &58 17 52.26 &   20.511   $\pm$  0.151    &18.658  $\pm$   0.039 &17.851  $\pm$   0.063 \\
  559 & 21 40 30.61 &58 17 53.10 &   15.654   $\pm$  0.002    &15.106  $\pm$   0.002 &14.807  $\pm$   0.004 \\
  560 & 21 40 30.34 &58 17 53.06 &   16.866   $\pm$  0.006    &16.130  $\pm$   0.004 &15.795  $\pm$   0.010 \\
  562 & 21 40 49.35 &58 17 52.97 &   18.972   $\pm$  0.038    &17.848  $\pm$   0.018 &17.308  $\pm$   0.035 \\
  563 & 21 40 20.71 &58 17 53.63 &   18.556   $\pm$  0.027    &17.585  $\pm$   0.022 &17.195  $\pm$   0.040 \\
  564 & 21 40 41.10 &58 17 54.43 &   14.106   $\pm$  0.001    &13.423  $\pm$   0.001 &13.135  $\pm$   0.001 \\
  565 & 21 40 33.60 &58 17 55.00 &   18.364   $\pm$  0.022    &17.237  $\pm$   0.012 &16.596  $\pm$   0.025 \\
  567 & 21 40 32.54 &58 17 55.32 &   18.796   $\pm$  0.029    &17.856  $\pm$   0.017 &17.386  $\pm$   0.038 \\
  568 & 21 40 31.59 &58 17 55.31 &   13.865   $\pm$  0.001    &12.766  $\pm$   0.001 &12.231  $\pm$   0.001 \\
  569 & 21 40 30.03 &58 17 55.99 &   18.316   $\pm$  0.022    &17.427  $\pm$   0.013 &17.049  $\pm$   0.026 \\
  570 & 21 40 49.79 &58 17 55.72 &   19.972   $\pm$  0.096    &18.243  $\pm$   0.027 &17.422  $\pm$   0.036 \\
  573 & 21 40 31.75 &58 17 57.92 &   18.673   $\pm$  0.031    &17.594  $\pm$   0.018 &17.232  $\pm$   0.043 \\
  574 & 21 40 28.29 &58 18 00.32 &   17.066   $\pm$  0.007    &16.362  $\pm$   0.005 &15.952  $\pm$   0.010 \\
  577 & 21 40 48.63 &58 18 00.70 &   15.861   $\pm$  0.003    &15.162  $\pm$   0.002 &14.691  $\pm$   0.003 \\
  580 & 21 40 20.28 &58 18 02.16 &   18.859   $\pm$  0.043    &17.726  $\pm$   0.026 &17.425  $\pm$   0.047 \\
  \hline					   
\end{tabular}\end{table*}		   
\addtocounter{table}{-1}		   
					   
\begin{table*}				   
\caption[] {Continued.} 		   
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
  582 & 21 40 21.84 &58 18 02.63 &   17.892   $\pm$  0.013    &17.176  $\pm$   0.013 &16.870  $\pm$   0.031 \\
  584 & 21 40 19.93 &58 18 04.64 &   19.291   $\pm$  0.082    &18.537  $\pm$   0.065 &18.160  $\pm$   0.094 \\
  587 & 21 40 29.13 &58 18 04.83 &   18.675   $\pm$  0.032    &17.586  $\pm$   0.016 &17.150  $\pm$   0.032 \\
  590 & 21 40 42.97 &58 18 05.73 &   19.980   $\pm$  0.112    &18.416  $\pm$   0.033 &17.595  $\pm$   0.046 \\
  591 & 21 40 24.27 &58 18 06.18 &   19.499   $\pm$  0.058    &18.459  $\pm$   0.044 &18.042  $\pm$   0.080 \\
  592 & 21 40 48.11 &58 18 05.76 &   19.177   $\pm$  0.049    &17.831  $\pm$   0.018 &17.197  $\pm$   0.030 \\
  593 & 21 40 31.16 &58 18 07.35 &   19.226   $\pm$  0.048    &18.290  $\pm$   0.029 &17.847  $\pm$   0.050 \\
  594 & 21 40 51.29 &58 18 06.95 &   19.350   $\pm$  0.059    &17.837  $\pm$   0.020 &17.101  $\pm$   0.028 \\
  596 & 21 40 46.81 &58 18 07.34 &   19.098   $\pm$  0.044    &17.639  $\pm$   0.018 &16.913  $\pm$   0.023 \\
  597 & 21 40 22.83 &58 18 08.01 &   18.829   $\pm$  0.031    &17.981  $\pm$   0.024 &17.623  $\pm$   0.052 \\
  598 & 21 40 34.08 &58 18 08.39 &   15.644   $\pm$  0.002    &13.353  $\pm$   0.001 &12.254  $\pm$   0.001 \\
  601 & 21 40 25.70 &58 18 08.86 &   18.076   $\pm$  0.025    &17.409  $\pm$   0.025 &16.981  $\pm$   0.070 \\
  604 & 21 40 49.19 &58 18 09.83 &   19.435   $\pm$  0.059    &17.951  $\pm$   0.020 &17.131  $\pm$   0.025 \\
  605 & 21 40 45.60 &58 18 10.34 &   19.995   $\pm$  0.094    &18.494  $\pm$   0.036 &17.647  $\pm$   0.045 \\
  606 & 21 40 27.86 &58 18 10.50 &   18.371   $\pm$  0.024    &17.614  $\pm$   0.016 &17.212  $\pm$   0.041 \\
  607 & 21 40 27.16 &58 18 10.56 &   18.042   $\pm$  0.018    &17.106  $\pm$   0.014 &16.592  $\pm$   0.026 \\
  609 & 21 40 21.99 &58 18 11.10 &   18.965   $\pm$  0.039    &18.041  $\pm$   0.032 &17.595  $\pm$   0.055 \\
  612 & 21 40 50.67 &58 18 10.86 &   18.405   $\pm$  0.026    &17.393  $\pm$   0.012 &16.826  $\pm$   0.019 \\
  613 & 21 40 22.35 &58 18 11.97 &   18.386   $\pm$  0.024    &17.476  $\pm$   0.017 &17.151  $\pm$   0.040 \\
  614 & 21 40 28.53 &58 18 12.05 &   17.691   $\pm$  0.011    &16.648  $\pm$   0.006 &16.127  $\pm$   0.013 \\
  616 & 21 40 31.27 &58 18 12.47 &   17.130   $\pm$  0.007    &16.230  $\pm$   0.004 &15.738  $\pm$   0.007 \\
  620 & 21 40 48.03 &58 18 12.65 &   19.234   $\pm$  0.050    &17.905  $\pm$   0.018 &17.344  $\pm$   0.033 \\
  621 & 21 40 22.96 &58 18 13.29 &   18.654   $\pm$  0.024    &17.960  $\pm$   0.026 &17.580  $\pm$   0.056 \\
  622 & 21 40 22.03 &58 18 13.26 &   18.550   $\pm$  0.027    &17.896  $\pm$   0.029 &17.587  $\pm$   0.062 \\
  625 & 21 40 50.51 &58 18 14.23 &   18.427   $\pm$  0.026    &17.188  $\pm$   0.011 &16.612  $\pm$   0.014 \\
  628 & 21 40 47.67 &58 18 15.32 &   19.149   $\pm$  0.050    &17.998  $\pm$   0.025 &17.347  $\pm$   0.034 \\
  629 & 21 40 51.90 &58 18 16.00 &   19.163   $\pm$  0.065    &17.775  $\pm$   0.025 &17.226  $\pm$   0.036 \\
  630 & 21 40 27.19 &58 18 16.64 &   19.092   $\pm$  0.053    &18.192  $\pm$   0.031 &17.811  $\pm$   0.087 \\
  632 & 21 40 41.94 &58 18 16.53 &   17.975   $\pm$  0.017    &18.424  $\pm$   0.033 &18.220  $\pm$   0.079 \\
  633 & 21 40 25.71 &58 18 16.87 &   12.442   $\pm$  0.026    &11.508  $\pm$   0.029 &11.131  $\pm$   0.019 \\
  634 & 21 40 24.33 &58 18 16.96 &   18.438   $\pm$  0.023    &17.682  $\pm$   0.020 &17.441  $\pm$   0.048 \\
  635 & 21 40 27.78 &58 18 17.07 &   14.686   $\pm$  0.001    &13.722  $\pm$   0.001 &13.227  $\pm$   0.001 \\
  636 & 21 40 29.70 &58 18 17.35 &   18.996   $\pm$  0.042    &17.927  $\pm$   0.025 &17.379  $\pm$   0.037 \\
  637 & 21 40 22.02 &58 18 17.63 &   18.237   $\pm$  0.020    &17.619  $\pm$   0.018 &17.221  $\pm$   0.039 \\
  638 & 21 40 47.93 &58 18 17.34 &   18.783   $\pm$  0.036    &17.834  $\pm$   0.022 &17.307  $\pm$   0.032 \\
  639 & 21 40 31.87 &58 18 17.88 &   18.980   $\pm$  0.035    &17.751  $\pm$   0.015 &17.147  $\pm$   0.027 \\
  640 & 21 40 26.89 &58 18 18.47 &   17.444   $\pm$  0.010    &17.042  $\pm$   0.011 &16.631  $\pm$   0.028 \\
  641 & 21 40 23.71 &58 18 18.37 &   17.094   $\pm$  0.006    &16.566  $\pm$   0.007 &16.262  $\pm$   0.018 \\
  642 & 21 40 28.08 &58 18 18.59 &   18.641   $\pm$  0.032    &17.792  $\pm$   0.023 &17.314  $\pm$   0.054 \\
  643 & 21 40 27.02 &58 18 18.75 &   17.287   $\pm$  0.009    &16.681  $\pm$   0.007 &16.181  $\pm$   0.018 \\
  644 & 21 40 30.62 &58 18 18.91 &   18.037   $\pm$  0.017    &17.162  $\pm$   0.009 &16.683  $\pm$   0.015 \\
  646 & 21 40 46.74 &58 18 18.59 &   19.593   $\pm$  0.067    &18.328  $\pm$   0.029 &17.556  $\pm$   0.042 \\
  647 & 21 40 26.18 &58 18 19.64 &   19.577   $\pm$  0.089    &18.474  $\pm$   0.046 &17.765  $\pm$   0.081 \\
  648 & 21 40 30.41 &58 18 19.47 &   19.371   $\pm$  0.057    &18.294  $\pm$   0.028 &17.960  $\pm$   0.054 \\
  650 & 21 40 25.61 &58 18 20.73 &   17.410   $\pm$  0.014    &16.760  $\pm$   0.010 &16.310  $\pm$   0.020 \\
  651 & 21 40 20.57 &58 18 20.92 &   18.956   $\pm$  0.045    &17.746  $\pm$   0.023 &16.742  $\pm$   0.025 \\
  652 & 21 40 50.97 &58 18 20.81 &   18.774   $\pm$  0.037    &17.217  $\pm$   0.010 &16.663  $\pm$   0.017 \\
  656 & 21 40 36.68 &58 18 23.24 &   17.526   $\pm$  0.011    &15.139  $\pm$   0.002 &13.949  $\pm$   0.002 \\
  657 & 21 40 30.30 &58 18 24.87 &   19.070   $\pm$  0.043    &17.872  $\pm$   0.018 &17.490  $\pm$   0.034 \\
  659 & 21 40 49.77 &58 18 25.23 &   19.029   $\pm$  0.043    &17.747  $\pm$   0.017 &17.182  $\pm$   0.023 \\
  660 & 21 40 40.45 &58 18 26.37 &   18.364   $\pm$  0.022    &15.453  $\pm$   0.003 &13.834  $\pm$   0.002 \\
  661 & 21 40 31.91 &58 18 27.24 &   18.416   $\pm$  0.022    &17.131  $\pm$   0.009 &16.465  $\pm$   0.015 \\
  662 & 21 40 28.33 &58 18 27.25 &   14.557   $\pm$  0.001    &13.275  $\pm$   0.001 &12.635  $\pm$   0.001 \\
  663 & 21 40 34.32 &58 18 27.37 &   19.733   $\pm$  0.070    &17.211  $\pm$   0.012 &15.938  $\pm$   0.010 \\
  664 & 21 40 29.40 &58 18 28.29 &   17.115   $\pm$  0.007    &16.219  $\pm$   0.004 &15.656  $\pm$   0.008 \\
  666 & 21 40 20.81 &58 18 28.53 &   19.367   $\pm$  0.060    &18.445  $\pm$   0.042 &17.997  $\pm$   0.080 \\
  667 & 21 40 47.52 &58 18 28.25 &   18.625   $\pm$  0.030    &17.320  $\pm$   0.014 &16.595  $\pm$   0.016 \\
  668 & 21 40 51.74 &58 18 28.69 &   19.180   $\pm$  0.064    &17.815  $\pm$   0.021 &17.183  $\pm$   0.038 \\
  669 & 21 40 25.67 &58 18 29.91 &   18.017   $\pm$  0.016    &17.114  $\pm$   0.011 &16.475  $\pm$   0.021 \\
  670 & 21 40 48.28 &58 18 30.05 &   18.053   $\pm$  0.019    &17.045  $\pm$   0.010 &16.443  $\pm$   0.016 \\
  671 & 21 40 36.19 &58 18 31.08 &   19.880   $\pm$  0.091    &17.773  $\pm$   0.017 &16.692  $\pm$   0.015 \\
  673 & 21 40 51.55 &58 18 31.46 &   19.023   $\pm$  0.047    &17.825  $\pm$   0.022 &17.298  $\pm$   0.044 \\
  674 & 21 40 35.27 &58 18 32.24 &   17.202   $\pm$  0.008    &16.504  $\pm$   0.006 &16.101  $\pm$   0.012 \\
  676 & 21 40 48.45 &58 18 32.15 &   19.487   $\pm$  0.075    &18.098  $\pm$   0.030 &17.396  $\pm$   0.038 \\
  678 & 21 40 25.47 &58 18 33.31 &   16.751   $\pm$  0.006    &15.827  $\pm$   0.004 &15.147  $\pm$   0.006 \\
  680 & 21 40 28.30 &58 18 33.32 &   18.941   $\pm$  0.037    &17.777  $\pm$   0.016 &17.070  $\pm$   0.040 \\
  682 & 21 40 29.39 &58 18 33.94 &   19.229   $\pm$  0.040    &17.750  $\pm$   0.016 &17.098  $\pm$   0.027 \\
  \hline					   
\end{tabular}\end{table*}		   
\addtocounter{table}{-1}		   
					   
\begin{table*}				   
\caption[] {Continued.} 		   
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
  684 & 21 40 46.61 &58 18 33.91 &   18.499   $\pm$  0.027   &16.861  $\pm$   0.007 &15.992  $\pm$   0.011  \\
  686 & 21 40 39.86 &58 18 35.03 &   18.324   $\pm$  0.021   &15.116  $\pm$   0.002 &13.288  $\pm$   0.001  \\
  688 & 21 40 27.01 &58 18 35.49 &   19.881   $\pm$  0.090   &18.465  $\pm$   0.031 &17.759  $\pm$   0.063  \\
  690 & 21 40 30.42 &58 18 36.30 &   18.993   $\pm$  0.041   &17.644  $\pm$   0.018 &17.142  $\pm$   0.024  \\
  691 & 21 40 48.48 &58 18 36.48 &   18.372   $\pm$  0.024   &17.051  $\pm$   0.009 &16.367  $\pm$   0.014  \\
  693 & 21 40 23.08 &58 18 37.52 &   16.618   $\pm$  0.005   &15.893  $\pm$   0.004 &15.553  $\pm$   0.009  \\
  694 & 21 40 21.51 &58 18 38.71 &   18.957   $\pm$  0.039   &18.229  $\pm$   0.034 &17.943  $\pm$   0.079  \\
  696 & 21 40 46.62 &58 18 39.40 &   20.554   $\pm$  0.166   &18.430  $\pm$   0.035 &17.652  $\pm$   0.051  \\
  698 & 21 40 46.96 &58 18 40.85 &   18.310   $\pm$  0.025   &17.134  $\pm$   0.011 &16.491  $\pm$   0.016  \\
  699 & 21 40 30.76 &58 18 41.39 &   12.853   $\pm$  0.027   &12.203  $\pm$   0.032 &12.079  $\pm$   0.026  \\
  700 & 21 40 27.75 &58 18 42.11 &   18.558   $\pm$  0.025   &17.702  $\pm$   0.015 &17.005  $\pm$   0.031  \\
  701 & 21 40 22.99 &58 18 41.95 &   19.404   $\pm$  0.060   &18.498  $\pm$   0.051 &17.917  $\pm$   0.085  \\
  702 & 21 40 33.32 &58 18 42.73 &   19.449   $\pm$  0.065   &17.999  $\pm$   0.021 &17.072  $\pm$   0.031  \\
  703 & 21 40 43.36 &58 18 42.83 &   16.269   $\pm$  0.004   &14.407  $\pm$   0.001 &13.480  $\pm$   0.001  \\
  705 & 21 40 20.33 &58 18 43.73 &   17.310   $\pm$  0.014   &16.591  $\pm$   0.010 &16.120  $\pm$   0.014  \\
  707 & 21 40 47.79 &58 18 43.43 &   19.046   $\pm$  0.046   &17.491  $\pm$   0.015 &16.787  $\pm$   0.018  \\
  708 & 21 40 22.90 &58 18 44.24 &   17.997   $\pm$  0.018   &16.561  $\pm$   0.010 &15.987  $\pm$   0.015  \\
  709 & 21 40 46.75 &58 18 44.04 &   19.304   $\pm$  0.062   &17.673  $\pm$   0.017 &16.973  $\pm$   0.025  \\
  710 & 21 40 21.67 &58 18 44.61 &   14.688   $\pm$  0.001   &13.791  $\pm$   0.001 &13.420  $\pm$   0.001  \\
  711 & 21 40 50.21 &58 18 44.35 &   16.887   $\pm$  0.009   &16.062  $\pm$   0.004 &15.611  $\pm$   0.005  \\
  712 & 21 40 29.75 &58 18 44.97 &   18.387   $\pm$  0.026   &17.169  $\pm$   0.011 &16.539  $\pm$   0.017  \\
  716 & 21 40 25.24 &58 18 45.56 &   19.382   $\pm$  0.064   &18.067  $\pm$   0.027 &17.252  $\pm$   0.040  \\
  717 & 21 40 20.64 &58 18 46.23 &   17.751   $\pm$  0.016   &16.814  $\pm$   0.010 &16.378  $\pm$   0.018  \\
  718 & 21 40 28.47 &58 18 46.11 &   15.128   $\pm$  0.002   &14.323  $\pm$   0.001 &13.702  $\pm$   0.002  \\
  719 & 21 40 51.38 &58 18 46.04 &   16.698   $\pm$  0.008   &15.603  $\pm$   0.003 &15.045  $\pm$   0.005  \\
  720 & 21 40 27.16 &58 18 47.70 &   18.221   $\pm$  0.025   &17.137  $\pm$   0.012 &16.503  $\pm$   0.023  \\
  721 & 21 40 34.54 &58 18 47.84 &   19.085   $\pm$  0.044   &17.724  $\pm$   0.014 &16.949  $\pm$   0.023  \\
  722 & 21 40 25.89 &58 18 49.10 &   19.390   $\pm$  0.074   &18.092  $\pm$   0.025 &17.165  $\pm$   0.036  \\
  723 & 21 40 27.63 &58 18 49.38 &   15.165   $\pm$  0.002   &14.483  $\pm$   0.001 &14.092  $\pm$   0.002  \\
  726 & 21 40 48.09 &58 18 49.67 &   18.613   $\pm$  0.044   &17.178  $\pm$   0.012 &16.411  $\pm$   0.014  \\
  727 & 21 40 28.42 &58 18 51.23 &   18.000   $\pm$  0.024   &16.913  $\pm$   0.010 &16.276  $\pm$   0.019  \\
  730 & 21 40 50.06 &58 18 52.49 &   12.490   $\pm$  0.027   &11.538  $\pm$   0.028 &11.144  $\pm$   0.021  \\
  731 & 21 40 45.91 &58 18 52.46 &   16.687   $\pm$  0.007   &15.425  $\pm$   0.003 &14.846  $\pm$   0.004  \\
  732 & 21 40 44.19 &58 18 52.92 &   16.180   $\pm$  0.005   &15.008  $\pm$   0.002 &14.356  $\pm$   0.002  \\
  735 & 21 40 29.40 &58 18 53.36 &   18.984   $\pm$  0.049   &17.582  $\pm$   0.017 &16.952  $\pm$   0.025  \\
  737 & 21 40 46.37 &58 18 53.47 &   19.036   $\pm$  0.061   &18.061  $\pm$   0.032 &17.605  $\pm$   0.050  \\
  738 & 21 40 22.20 &58 18 54.08 &   15.676   $\pm$  0.003   &15.059  $\pm$   0.002 &14.665  $\pm$   0.004  \\
  740 & 21 40 28.53 &58 18 55.24 &   17.744   $\pm$  0.016   &16.742  $\pm$   0.008 &16.181  $\pm$   0.015  \\
  744 & 21 40 45.56 &58 18 55.74 &   17.030   $\pm$  0.010   &16.268  $\pm$   0.006 &15.800  $\pm$   0.009  \\
  745 & 21 40 44.76 &58 18 56.32 &   18.772   $\pm$  0.045   &17.660  $\pm$   0.021 &17.116  $\pm$   0.028  \\
  746 & 21 40 27.16 &58 18 56.65 &   19.766   $\pm$  0.104   &18.488  $\pm$   0.051 &17.688  $\pm$   0.066  \\
  749 & 21 40 51.85 &58 18 57.64 &   18.160   $\pm$  0.037   &17.314  $\pm$   0.025 &16.626  $\pm$   0.022  \\
  750 & 21 40 44.07 &58 18 57.78 &   16.598   $\pm$  0.007   &15.092  $\pm$   0.002 &14.344  $\pm$   0.002  \\
  752 & 21 40 27.74 &58 18 58.90 &   17.753   $\pm$  0.018   &16.836  $\pm$   0.011 &16.214  $\pm$   0.017  \\
  753 & 21 40 49.29 &58 18 58.42 &   18.285   $\pm$  0.028   &17.567  $\pm$   0.023 &16.977  $\pm$   0.021  \\
  757 & 21 40 32.32 &58 19 00.51 &   15.243   $\pm$  0.002   &14.691  $\pm$   0.002 &14.358  $\pm$   0.002  \\
  758 & 21 40 23.33 &58 19 01.40 &   19.668   $\pm$  0.115   &18.422  $\pm$   0.054 &17.742  $\pm$   0.063  \\
  759 & 21 40 30.06 &58 19 01.51 &   17.136   $\pm$  0.010   &16.586  $\pm$   0.010 &16.114  $\pm$   0.009  \\
  760 & 21 40 33.06 &58 19 01.70 &   19.289   $\pm$  0.074   &18.336  $\pm$   0.046 &17.591  $\pm$   0.042  \\
  764 & 21 40 31.78 &58 19 02.87 &   18.685   $\pm$  0.054   &17.195  $\pm$   0.019 &16.332  $\pm$   0.012  \\
  765 & 21 40 29.26 &58 19 03.19 &   18.915   $\pm$  0.067   &17.820  $\pm$   0.034 &17.499  $\pm$   0.043  \\
  842 & 21 40 51.42 &58 15 18.14 &   19.001   $\pm$  0.039   &18.329  $\pm$   0.031 &18.009  $\pm$   0.107  \\
  843 & 21 40 49.55 &58 15 11.31 &   19.184   $\pm$  0.046   &18.259  $\pm$   0.026 &18.422  $\pm$   0.085  \\
  844 & 21 40 48.90 &58 15 15.21 &   19.822   $\pm$  0.090   &17.866  $\pm$   0.020 &18.038  $\pm$   0.075  \\
  846 & 21 40 47.20 &58 15 12.13 &   19.724   $\pm$  0.072   &18.967  $\pm$   0.057 &18.584  $\pm$   0.120  \\
  847 & 21 40 46.12 &58 15 16.43 &   19.233   $\pm$  0.050   &18.328  $\pm$   0.029 &17.960  $\pm$   0.081  \\
  848 & 21 40 44.39 &58 15 06.71 &   20.467   $\pm$  0.154   &18.498  $\pm$   0.037 &18.391  $\pm$   0.085  \\
  854 & 21 40 47.17 &58 15 26.54 &   20.056   $\pm$  0.117   &19.018  $\pm$   0.069 &18.670  $\pm$   0.144  \\
  892 & 21 40 51.07 &58 16 28.68 &   19.717   $\pm$  0.078   &18.786  $\pm$   0.049 &18.246  $\pm$   0.088  \\
  893 & 21 40 50.31 &58 16 28.33 &   20.042   $\pm$  0.111   &18.635  $\pm$   0.045 &18.151  $\pm$   0.068  \\
  894 & 21 40 49.56 &58 16 25.34 &   19.956   $\pm$  0.091   &18.818  $\pm$   0.055 &18.046  $\pm$   0.064  \\
  897 & 21 40 47.66 &58 15 47.57 &   20.248   $\pm$  0.113   &19.075  $\pm$   0.047 &18.902  $\pm$   0.130  \\
  899 & 21 40 41.80 &58 14 55.51 &   18.964   $\pm$  0.067   &17.823  $\pm$   0.034 &17.713  $\pm$   0.112  \\
  900 & 21 40 41.06 &58 15 05.68 &   19.423   $\pm$  0.105   &18.517  $\pm$   0.056 &18.096  $\pm$   0.109  \\
  901 & 21 40 42.09 &58 15 06.65 &   19.641   $\pm$  0.083   &18.143  $\pm$   0.033 &17.590  $\pm$   0.057  \\
  903 & 21 40 40.05 &58 15 28.75 &   19.632   $\pm$  0.058   &18.450  $\pm$   0.032 &17.815  $\pm$   0.058  \\
  906 & 21 40 36.92 &58 15 19.57 &   19.345   $\pm$  0.081   &18.243  $\pm$   0.040 &17.985  $\pm$   0.103  \\
  \hline					   
\end{tabular}\end{table*}		   
\addtocounter{table}{-1}		   
					   
\begin{table*}				   
\caption[] {Continued.} 		   
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
  907 & 21 40 36.86 &58 15 22.32 &   19.600   $\pm$  0.082   &18.601  $\pm$   0.049 &18.152  $\pm$   0.120  \\
  908 & 21 40 33.54 &58 15 23.66 &   18.459   $\pm$  0.026   &17.785  $\pm$   0.018 &17.662  $\pm$   0.068  \\
  909 & 21 40 33.22 &58 15 36.32 &   19.442   $\pm$  0.061   &18.217  $\pm$   0.029 &17.984  $\pm$   0.076  \\
  910 & 21 40 36.45 &58 15 03.67 &   18.261   $\pm$  0.026   &17.698  $\pm$   0.025 &18.250  $\pm$   0.092  \\
  911 & 21 40 38.98 &58 15 09.49 &   19.246   $\pm$  0.048   &18.224  $\pm$   0.032 &18.105  $\pm$   0.075  \\
  912 & 21 40 40.00 &58 15 12.97 &   19.436   $\pm$  0.055   &18.228  $\pm$   0.029 &17.889  $\pm$   0.065  \\
  913 & 21 40 40.72 &58 15 06.94 &   19.528   $\pm$  0.104   &18.440  $\pm$   0.056 &18.507  $\pm$   0.156  \\
  914 & 21 40 40.50 &58 15 01.81 &   19.380   $\pm$  0.062   &18.232  $\pm$   0.030 &18.596  $\pm$   0.145  \\
  915 & 21 40 40.74 &58 15 32.87 &   20.536   $\pm$  0.135   &19.439  $\pm$   0.089 &18.724  $\pm$   0.137  \\
  916 & 21 40 34.04 &58 15 27.66 &   19.347   $\pm$  0.050   &18.519  $\pm$   0.032 &18.099  $\pm$   0.081  \\
  919 & 21 40 35.23 &58 15 32.01 &   18.779   $\pm$  0.033   &17.449  $\pm$   0.013 &16.751  $\pm$   0.026  \\
  923 & 21 40 38.90 &58 15 15.51 &   19.677   $\pm$  0.074   &19.101  $\pm$   0.057 &18.861  $\pm$   0.178  \\
  924 & 21 40 33.96 &58 15 08.24 &   18.387   $\pm$  0.021   &17.811  $\pm$   0.019 &18.230  $\pm$   0.100  \\
  925 & 21 40 33.16 &58 15 12.52 &   19.142   $\pm$  0.043   &18.263  $\pm$   0.034 &18.391  $\pm$   0.108  \\
  926 & 21 40 31.27 &58 15 05.55 &   18.615   $\pm$  0.040   &17.883  $\pm$   0.026 &18.402  $\pm$   0.125  \\
  927 & 21 40 32.92 &58 15 03.01 &   20.371   $\pm$  0.123   &19.278  $\pm$   0.078 &19.725  $\pm$   0.397  \\
  929 & 21 40 27.75 &58 15 10.01 &   19.063   $\pm$  0.051   &18.353  $\pm$   0.039 &17.860  $\pm$   0.094  \\
  930 & 21 40 26.26 &58 15 14.05 &   18.898   $\pm$  0.037   &18.029  $\pm$   0.024 &17.912  $\pm$   0.101  \\
  931 & 21 40 26.87 &58 15 28.95 &   19.398   $\pm$  0.053   &18.478  $\pm$   0.030 &18.210  $\pm$   0.125  \\
  932 & 21 40 26.73 &58 15 32.08 &   19.095   $\pm$  0.042   &18.510  $\pm$   0.035 &18.302  $\pm$   0.137  \\
  933 & 21 40 26.47 &58 15 34.97 &   18.818   $\pm$  0.031   &18.279  $\pm$   0.026 &17.872  $\pm$   0.081  \\
  934 & 21 40 26.87 &58 15 37.22 &   19.598   $\pm$  0.058   &18.663  $\pm$   0.038 &18.262  $\pm$   0.117  \\
  935 & 21 40 27.39 &58 15 35.58 &   19.523   $\pm$  0.059   &18.602  $\pm$   0.034 &18.171  $\pm$   0.120  \\
  936 & 21 40 27.66 &58 15 37.95 &   19.334   $\pm$  0.055   &18.414  $\pm$   0.026 &18.057  $\pm$   0.103  \\
  937 & 21 40 29.98 &58 15 07.21 &   18.608   $\pm$  0.030   &18.016  $\pm$   0.023 &18.642  $\pm$   0.132  \\
  938 & 21 40 30.48 &58 15 22.86 &   18.687   $\pm$  0.030   &18.512  $\pm$   0.037 &19.236  $\pm$   0.186  \\
  939 & 21 40 32.99 &58 15 32.73 &   17.994   $\pm$  0.014   &17.448  $\pm$   0.012 &17.148  $\pm$   0.035  \\
  940 & 21 40 28.33 &58 15 31.70 &   18.761   $\pm$  0.030   &17.840  $\pm$   0.016 &17.415  $\pm$   0.061  \\
  941 & 21 40 27.48 &58 15 09.52 &   18.867   $\pm$  0.037   &17.925  $\pm$   0.021 &17.450  $\pm$   0.063  \\
  949 & 21 40 27.99 &58 15 57.36 &   19.213   $\pm$  0.045   &18.258  $\pm$   0.031 &17.993  $\pm$   0.088  \\
  950 & 21 40 30.83 &58 15 57.42 &   19.664   $\pm$  0.068   &18.589  $\pm$   0.041 &18.355  $\pm$   0.086  \\
  951 & 21 40 28.18 &58 16 05.62 &   19.656   $\pm$  0.064   &18.792  $\pm$   0.048 &18.616  $\pm$   0.155  \\
  952 & 21 40 31.74 &58 15 57.28 &   19.468   $\pm$  0.053   &18.021  $\pm$   0.020 &17.345  $\pm$   0.034  \\
  953 & 21 40 30.93 &58 16 00.91 &   18.598   $\pm$  0.028   &17.711  $\pm$   0.017 &17.437  $\pm$   0.039  \\
  954 & 21 40 31.85 &58 15 43.08 &   19.467   $\pm$  0.067   &18.315  $\pm$   0.051 &17.794  $\pm$   0.080  \\
  955 & 21 40 27.94 &58 15 53.22 &   18.314   $\pm$  0.020   &17.687  $\pm$   0.017 &17.369  $\pm$   0.053  \\
  956 & 21 40 31.60 &58 15 47.01 &   20.162   $\pm$  0.104   &19.068  $\pm$   0.066 &19.100  $\pm$   0.221  \\
  957 & 21 40 31.89 &58 16 21.23 &   20.114   $\pm$  0.122   &18.273  $\pm$   0.029 &17.350  $\pm$   0.038  \\
  958 & 21 40 24.68 &58 15 54.73 &   18.562   $\pm$  0.028   &17.733  $\pm$   0.019 &17.360  $\pm$   0.048  \\
  959 & 21 40 25.50 &58 15 50.96 &   18.832   $\pm$  0.042   &17.918  $\pm$   0.030 &17.605  $\pm$   0.064  \\
  960 & 21 40 23.38 &58 15 31.91 &   17.679   $\pm$  0.014   &16.763  $\pm$   0.011 &16.457  $\pm$   0.025  \\
  961 & 21 40 21.01 &58 15 32.20 &   19.866   $\pm$  0.089   &18.323  $\pm$   0.043 &17.250  $\pm$   0.051  \\
  965 & 21 40 31.54 &58 16 16.70 &   20.958   $\pm$  0.272   &19.098  $\pm$   0.061 &18.441  $\pm$   0.090  \\
  966 & 21 40 29.91 &58 16 23.37 &   19.650   $\pm$  0.074   &18.391  $\pm$   0.029 &18.083  $\pm$   0.066  \\
  967 & 21 40 28.07 &58 16 26.55 &   19.104   $\pm$  0.042   &18.407  $\pm$   0.029 &18.064  $\pm$   0.073  \\
  968 & 21 40 27.30 &58 16 17.67 &   19.071   $\pm$  0.040   &18.076  $\pm$   0.022 &17.856  $\pm$   0.067  \\
  969 & 21 40 25.75 &58 15 56.28 &   19.510   $\pm$  0.061   &18.814  $\pm$   0.048 &18.260  $\pm$   0.103  \\
  970 & 21 40 26.08 &58 15 51.01 &   19.735   $\pm$  0.084   &18.836  $\pm$   0.047 &18.479  $\pm$   0.133  \\
  971 & 21 40 25.16 &58 16 21.22 &   19.152   $\pm$  0.047   &18.332  $\pm$   0.033 &18.024  $\pm$   0.093  \\
  972 & 21 40 24.86 &58 16 24.86 &   19.842   $\pm$  0.080   &18.809  $\pm$   0.047 &18.268  $\pm$   0.103  \\
  973 & 21 40 28.82 &58 16 23.04 &   19.057   $\pm$  0.042   &18.182  $\pm$   0.024 &17.794  $\pm$   0.070  \\
  974 & 21 40 25.33 &58 16 11.05 &   18.684   $\pm$  0.047   &17.860  $\pm$   0.033 &17.526  $\pm$   0.073  \\
  975 & 21 40 24.26 &58 15 17.10 &   18.800   $\pm$  0.030   &18.128  $\pm$   0.030 &17.895  $\pm$   0.098  \\
  976 & 21 40 23.72 &58 15 12.35 &   19.579   $\pm$  0.071   &18.973  $\pm$   0.086 &18.469  $\pm$   0.159  \\
  977 & 21 40 21.74 &58 15 13.52 &   18.333   $\pm$  0.024   &17.545  $\pm$   0.024 &17.427  $\pm$   0.063  \\
  978 & 21 40 21.12 &58 15 27.31 &   19.471   $\pm$  0.077   &18.472  $\pm$   0.049 &18.234  $\pm$   0.155  \\
  982 & 21 40 20.77 &58 15 20.92 &   18.947   $\pm$  0.044   &17.980  $\pm$   0.030 &17.702  $\pm$   0.092  \\
  983 & 21 40 25.22 &58 15 41.26 &   19.585   $\pm$  0.078   &18.766  $\pm$   0.052 &18.420  $\pm$   0.141  \\
  984 & 21 40 23.91 &58 15 21.87 &   19.213   $\pm$  0.049   &18.310  $\pm$   0.043 &18.096  $\pm$   0.132  \\
  988 & 21 40 23.92 &58 15 29.51 &   19.237   $\pm$  0.059   &18.709  $\pm$   0.057 &18.160  $\pm$   0.121  \\
  989 & 21 40 20.91 &58 14 58.78 &   17.145   $\pm$  0.009   &16.598  $\pm$   0.010 &17.507  $\pm$   0.048  \\
  996 & 21 40 23.07 &58 16 08.73 &   20.172   $\pm$  0.124   &19.140  $\pm$   0.088 &18.471  $\pm$   0.135  \\
  997 & 21 40 25.28 &58 15 57.67 &   20.551   $\pm$  0.164   &19.492  $\pm$   0.091 &18.616  $\pm$   0.126  \\
  998 & 21 40 23.83 &58 16 00.95 &   20.522   $\pm$  0.149   &19.482  $\pm$   0.101 &18.571  $\pm$   0.138  \\
  999 & 21 40 23.07 &58 15 56.21 &   20.214   $\pm$  0.111   &19.264  $\pm$   0.090 &18.458  $\pm$   0.120  \\
 1003 & 21 40 19.95 &58 15 42.61 &   19.908   $\pm$  0.112   &19.033  $\pm$   0.102 &18.989  $\pm$   0.260  \\
 1004 & 21 40 20.15 &58 15 54.01 &   19.337   $\pm$  0.064   &18.374  $\pm$   0.050 &18.235  $\pm$   0.110  \\
  \hline					   
\end{tabular}\end{table*}		   
\addtocounter{table}{-1}		   
					   
\begin{table*}				   
\caption[] {Continued.} 		   
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
 1005 & 21 40 22.87 &58 16 04.10 &   19.463   $\pm$  0.064   &18.380  $\pm$   0.042  & 17.981  $\pm$   0.085  \\
 1007 & 21 40 23.78 &58 15 45.02 &   19.502   $\pm$  0.068   &18.350  $\pm$   0.042  & 17.924  $\pm$   0.085  \\
 1008 & 21 40 23.51 &58 15 43.79 &   18.868   $\pm$  0.037   &17.958  $\pm$   0.029  & 17.518  $\pm$   0.069  \\
 1009 & 21 40 21.08 &58 15 44.97 &   18.143   $\pm$  0.028   &17.618  $\pm$   0.033  & 16.964  $\pm$   0.040  \\
 1010 & 21 40 22.01 &58 15 48.12 &   19.413   $\pm$  0.059   &18.414  $\pm$   0.042  & 17.866  $\pm$   0.074  \\
 1011 & 21 40 22.26 &58 15 56.23 &   18.917   $\pm$  0.033   &18.028  $\pm$   0.030  & 17.465  $\pm$   0.054  \\
 1012 & 21 40 21.92 &58 15 59.92 &   19.484   $\pm$  0.062   &18.374  $\pm$   0.043  & 17.921  $\pm$   0.081  \\
 1013 & 21 40 20.64 &58 15 56.79 &   18.882   $\pm$  0.047   &18.118  $\pm$   0.043  & 17.555  $\pm$   0.056  \\
 1014 & 21 40 23.02 &58 16 01.87 &   19.251   $\pm$  0.053   &18.267  $\pm$   0.033  & 17.875  $\pm$   0.080  \\
 1015 & 21 40 20.86 &58 15 53.62 &   19.369   $\pm$  0.081   &18.246  $\pm$   0.054  & 17.794  $\pm$   0.080  \\
 1016 & 21 40 23.35 &58 15 41.92 &   19.735   $\pm$  0.081   &18.682  $\pm$   0.061  & 18.006  $\pm$   0.101  \\
 1017 & 21 40 19.62 &58 15 51.38 &   18.818   $\pm$  0.069   &17.765  $\pm$   0.038  & 17.586  $\pm$   0.064  \\
 1019 & 21 40 20.86 &58 15 42.22 &   18.819   $\pm$  0.047   &18.115  $\pm$   0.049  & 17.620  $\pm$   0.073  \\
 1027 & 21 40 46.88 &58 16 33.57 &   18.365   $\pm$  0.022   &18.620  $\pm$   0.044  & 18.991  $\pm$   0.190  \\
 1035 & 21 40 45.81 &58 16 21.83 &   20.828   $\pm$  0.219   &18.964  $\pm$   0.080  & 18.053  $\pm$   0.114  \\
 1060 & 21 40 50.46 &58 17 16.55 &   20.312   $\pm$  0.144   &19.592  $\pm$   0.109  & 18.432  $\pm$   0.101  \\
 1063 & 21 40 41.32 &58 17 18.45 &   19.158   $\pm$  0.048   &17.967  $\pm$   0.026  & 18.615  $\pm$   0.136  \\
 1069 & 21 40 46.68 &58 17 29.82 &   18.577   $\pm$  0.028   &18.654  $\pm$   0.043  & 19.108  $\pm$   0.215  \\
 1084 & 21 40 37.32 &58 16 50.84 &   20.787   $\pm$  0.240   &19.048  $\pm$   0.065  & 18.101  $\pm$   0.067  \\
 1086 & 21 40 31.42 &58 16 38.62 &   20.814   $\pm$  0.235   &18.794  $\pm$   0.054  & 18.041  $\pm$   0.070  \\
 1087 & 21 40 26.61 &58 16 39.23 &   19.323   $\pm$  0.060   &18.288  $\pm$   0.029  & 17.918  $\pm$   0.085  \\
 1088 & 21 40 28.06 &58 16 50.97 &   19.581   $\pm$  0.077   &18.556  $\pm$   0.048  & 18.090  $\pm$   0.122  \\
 1089 & 21 40 27.36 &58 16 47.48 &   20.306   $\pm$  0.137   &19.296  $\pm$   0.073  & 18.744  $\pm$   0.177  \\
 1090 & 21 40 28.78 &58 16 52.34 &   19.327   $\pm$  0.063   &18.554  $\pm$   0.041  & 18.183  $\pm$   0.142  \\
 1091 & 21 40 30.49 &58 16 44.78 &   20.583   $\pm$  0.205   &19.507  $\pm$   0.110  & 18.889  $\pm$   0.143  \\
 1092 & 21 40 29.77 &58 16 45.17 &   21.770   $\pm$  0.606   &19.642  $\pm$   0.122  & 18.932  $\pm$   0.177  \\
 1094 & 21 40 24.22 &58 16 25.87 &   19.193   $\pm$  0.040   &18.427  $\pm$   0.034  & 18.204  $\pm$   0.095  \\
 1095 & 21 40 24.04 &58 16 45.17 &   19.435   $\pm$  0.060   &18.517  $\pm$   0.042  & 18.138  $\pm$   0.092  \\
 1096 & 21 40 23.36 &58 16 49.94 &   19.822   $\pm$  0.088   &18.672  $\pm$   0.055  & 17.874  $\pm$   0.082  \\
 1097 & 21 40 22.29 &58 16 38.06 &   19.390   $\pm$  0.057   &18.517  $\pm$   0.044  & 18.197  $\pm$   0.106  \\
 1098 & 21 40 22.05 &58 16 38.94 &   19.510   $\pm$  0.066   &18.602  $\pm$   0.053  & 18.034  $\pm$   0.102  \\
 1099 & 21 40 21.71 &58 16 40.95 &   19.312   $\pm$  0.052   &18.442  $\pm$   0.044  & 18.293  $\pm$   0.120  \\
 1100 & 21 40 21.91 &58 16 40.57 &   20.170   $\pm$  0.117   &19.583  $\pm$   0.125  & 18.690  $\pm$   0.181  \\
 1101 & 21 40 21.23 &58 16 45.35 &   20.453   $\pm$  0.156   &19.120  $\pm$   0.075  & 19.072  $\pm$   0.233  \\
 1102 & 21 40 22.15 &58 16 52.47 &   20.030   $\pm$  0.098   &18.939  $\pm$   0.072  & 18.513  $\pm$   0.128  \\
 1103 & 21 40 20.39 &58 16 33.21 &   19.316   $\pm$  0.060   &18.705  $\pm$   0.056  & 18.228  $\pm$   0.115  \\
 1104 & 21 40 19.59 &58 16 38.61 &   19.462   $\pm$  0.136   &18.442  $\pm$   0.062  & 18.034  $\pm$   0.088  \\
 1108 & 21 40 20.40 &58 16 19.31 &   19.558   $\pm$  0.079   &18.943  $\pm$   0.074  & 18.652  $\pm$   0.159  \\
 1109 & 21 40 22.99 &58 16 30.28 &   19.059   $\pm$  0.046   &18.404  $\pm$   0.045  & 18.221  $\pm$   0.109  \\
 1110 & 21 40 25.85 &58 16 34.99 &   20.779   $\pm$  0.228   &19.460  $\pm$   0.080  & 19.402  $\pm$   0.282  \\
 1111 & 21 40 25.66 &58 16 39.50 &   20.000   $\pm$  0.109   &18.940  $\pm$   0.049  & 18.816  $\pm$   0.169  \\
 1112 & 21 40 19.69 &58 16 31.85 &   18.966   $\pm$  0.085   &18.333  $\pm$   0.057  & 17.796  $\pm$   0.082  \\
 1115 & 21 40 25.16 &58 16 32.63 &   19.190   $\pm$  0.046   &18.136  $\pm$   0.020  & 17.663  $\pm$   0.055  \\
 1116 & 21 40 23.69 &58 16 24.56 &   19.161   $\pm$  0.043   &18.342  $\pm$   0.036  & 17.878  $\pm$   0.075  \\
 1117 & 21 40 23.61 &58 16 26.54 &   19.131   $\pm$  0.046   &18.226  $\pm$   0.037  & 17.965  $\pm$   0.084  \\
 1118 & 21 40 21.39 &58 16 42.70 &   19.011   $\pm$  0.038   &18.040  $\pm$   0.028  & 17.710  $\pm$   0.060  \\
 1121 & 21 40 25.55 &58 16 35.88 &   19.042   $\pm$  0.044   &18.171  $\pm$   0.023  & 17.563  $\pm$   0.049  \\
 1124 & 21 40 37.82 &58 17 07.78 &   20.386   $\pm$  0.162   &18.627  $\pm$   0.045  & 17.889  $\pm$   0.062  \\
 1126 & 21 40 36.22 &58 17 21.60 &   19.273   $\pm$  0.061   &18.610  $\pm$   0.042  & 18.253  $\pm$   0.093  \\
 1132 & 21 40 34.03 &58 17 17.64 &   20.002   $\pm$  0.116   &18.629  $\pm$   0.037  & 17.992  $\pm$   0.068  \\
 1133 & 21 40 33.34 &58 17 16.28 &   20.690   $\pm$  0.239   &18.995  $\pm$   0.058  & 18.473  $\pm$   0.113  \\
 1134 & 21 40 30.78 &58 17 06.45 &   19.698   $\pm$  0.093   &18.561  $\pm$   0.036  & 18.317  $\pm$   0.083  \\
 1135 & 21 40 30.46 &58 17 00.69 &   19.708   $\pm$  0.096   &18.621  $\pm$   0.039  & 18.307  $\pm$   0.082  \\
 1136 & 21 40 26.83 &58 16 59.64 &   18.976   $\pm$  0.039   &18.271  $\pm$   0.024  & 17.992  $\pm$   0.086  \\
 1137 & 21 40 26.44 &58 16 55.14 &   19.613   $\pm$  0.075   &18.964  $\pm$   0.045  & 18.597  $\pm$   0.148  \\
 1138 & 21 40 23.79 &58 16 56.32 &   18.923   $\pm$  0.037   &18.183  $\pm$   0.037  & 18.016  $\pm$   0.104  \\
 1139 & 21 40 25.45 &58 17 01.80 &   19.264   $\pm$  0.050   &18.631  $\pm$   0.043  & 18.319  $\pm$   0.117  \\
 1140 & 21 40 24.07 &58 17 07.09 &   19.259   $\pm$  0.049   &18.259  $\pm$   0.043  & 17.929  $\pm$   0.096  \\
 1142 & 21 40 22.84 &58 17 05.11 &   19.525   $\pm$  0.064   &18.594  $\pm$   0.055  & 18.212  $\pm$   0.121  \\
 1143 & 21 40 23.07 &58 17 07.49 &   19.268   $\pm$  0.046   &18.354  $\pm$   0.037  & 17.879  $\pm$   0.092  \\
 1144 & 21 40 23.48 &58 17 02.09 &   19.993   $\pm$  0.087   &19.043  $\pm$   0.067  & 18.603  $\pm$   0.160  \\
 1146 & 21 40 21.35 &58 17 11.40 &   19.373   $\pm$  0.049   &18.646  $\pm$   0.047  & 18.285  $\pm$   0.120  \\
 1147 & 21 40 22.24 &58 17 16.90 &   19.570   $\pm$  0.057   &18.489  $\pm$   0.037  & 17.983  $\pm$   0.090  \\
 1148 & 21 40 23.26 &58 17 15.25 &   19.876   $\pm$  0.081   &19.053  $\pm$   0.067  & 18.252  $\pm$   0.110  \\
 1226 & 21 40 51.37 &58 18 36.19 &   19.753   $\pm$  0.098   &18.576  $\pm$   0.040  & 18.221  $\pm$   0.096  \\
 1227 & 21 40 50.80 &58 18 39.34 &   20.292   $\pm$  0.151   &19.150  $\pm$   0.061  & 18.659  $\pm$   0.104  \\
 1228 & 21 40 50.97 &58 18 58.75 &   19.243   $\pm$  0.056   &18.659  $\pm$   0.070  & 18.414  $\pm$   0.090  \\
  \hline					   
\end{tabular}\end{table*}		   
\addtocounter{table}{-1}		   
					   
\begin{table*}				   
\caption[] {Continued.} 		   
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
 1232 & 21 40 48.32 &58 18 59.47  &   19.623   $\pm$  0.106    &18.727  $\pm$	0.075 &19.020  $\pm$   0.189\\
 1234 & 21 40 46.75 &58 18 36.71  &   20.284   $\pm$  0.135    &18.904  $\pm$	0.053 &18.207  $\pm$   0.080\\
 1235 & 21 40 48.25 &58 18 34.91  &   20.382   $\pm$  0.156    &19.008  $\pm$	0.059 &18.359  $\pm$   0.100\\
 1237 & 21 40 49.53 &58 18 35.63  &   20.331   $\pm$  0.142    &19.053  $\pm$	0.058 &18.891  $\pm$   0.121\\
 1245 & 21 40 52.25 &58 18 24.89  &   19.084   $\pm$  0.098    &18.316  $\pm$	0.036 &17.797  $\pm$   0.066\\
 1246 & 21 40 50.89 &58 18 29.94  &   20.190   $\pm$  0.123    &18.911  $\pm$	0.056 &18.494  $\pm$   0.097\\
 1247 & 21 40 49.22 &58 18 48.16  &   19.763   $\pm$  0.100    &19.080  $\pm$	0.066 &18.516  $\pm$   0.087\\
 1251 & 21 40 47.50 &58 18 21.91  &   19.769   $\pm$  0.094    &18.914  $\pm$	0.057 &18.152  $\pm$   0.073\\
 1253 & 21 40 47.60 &58 18 08.75  &   19.626   $\pm$  0.076    &18.440  $\pm$	0.035 &17.744  $\pm$   0.048\\
 1254 & 21 40 47.95 &58 18 02.35  &   20.646   $\pm$  0.184    &18.798  $\pm$	0.051 &18.090  $\pm$   0.077\\
 1255 & 21 40 47.92 &58 17 59.35  &   20.490   $\pm$  0.169    &19.372  $\pm$	0.084 &18.935  $\pm$   0.166\\
 1259 & 21 40 48.57 &58 18 11.60  &   20.777   $\pm$  0.195    &18.981  $\pm$	0.056 &18.506  $\pm$   0.091\\
 1260 & 21 40 48.91 &58 17 50.30  &   20.096   $\pm$  0.116    &18.621  $\pm$	0.039 &18.031  $\pm$   0.074\\
 1273 & 21 40 43.77 &58 18 53.59  &   19.810   $\pm$  0.117    &18.875  $\pm$	0.068 &18.450  $\pm$   0.093\\
 1277 & 21 40 45.79 &58 18 57.04  &   19.841   $\pm$  0.127    &18.546  $\pm$	0.055 &18.009  $\pm$   0.072\\
 1295 & 21 40 35.85 &58 18 53.43  &   20.035   $\pm$  0.156    &18.510  $\pm$	0.041 &17.873  $\pm$   0.052\\
 1297 & 21 40 35.19 &58 18 37.04  &   20.411   $\pm$  0.149    &18.874  $\pm$	0.059 &18.036  $\pm$   0.065\\
 1298 & 21 40 35.12 &58 18 41.92  &   20.195   $\pm$  0.127    &18.725  $\pm$	0.044 &17.810  $\pm$   0.049\\
 1300 & 21 40 37.22 &58 18 36.80  &   18.979   $\pm$  0.039    &18.233  $\pm$	0.029 &17.805  $\pm$   0.051\\
 1305 & 21 40 36.36 &58 17 47.90  &   21.130   $\pm$  0.284    &19.029  $\pm$	0.057 &18.267  $\pm$   0.081\\
 1307 & 21 40 37.10 &58 17 40.74  &   20.161   $\pm$  0.119    &18.642  $\pm$	0.039 &17.661  $\pm$   0.053\\
 1308 & 21 40 36.23 &58 17 44.65  &   20.440   $\pm$  0.152    &18.820  $\pm$	0.043 &18.047  $\pm$   0.070\\
 1310 & 21 40 33.53 &58 17 33.44  &   19.457   $\pm$  0.068    &18.603  $\pm$	0.040 &18.047  $\pm$   0.070\\
 1311 & 21 40 32.46 &58 17 37.85  &   19.838   $\pm$  0.092    &18.753  $\pm$	0.051 &18.392  $\pm$   0.102\\
 1312 & 21 40 32.15 &58 17 36.23  &   20.037   $\pm$  0.117    &18.930  $\pm$	0.053 &18.443  $\pm$   0.102\\
 1313 & 21 40 32.25 &58 17 29.21  &   19.832   $\pm$  0.115    &18.906  $\pm$	0.072 &18.533  $\pm$   0.133\\
 1314 & 21 40 31.63 &58 17 18.83  &   20.029   $\pm$  0.126    &18.594  $\pm$	0.039 &17.960  $\pm$   0.065\\
 1315 & 21 40 33.78 &58 17 22.03  &   19.805   $\pm$  0.107    &18.634  $\pm$	0.046 &18.072  $\pm$   0.088\\
 1316 & 21 40 35.70 &58 17 30.51  &   19.994   $\pm$  0.107    &18.933  $\pm$	0.046 &18.271  $\pm$   0.084\\
 1317 & 21 40 30.41 &58 17 33.51  &   20.045   $\pm$  0.092    &18.860  $\pm$	0.064 &18.323  $\pm$   0.098\\
 1318 & 21 40 30.03 &58 17 27.13  &   20.132   $\pm$  0.098    &18.838  $\pm$	0.051 &18.024  $\pm$   0.071\\
 1319 & 21 40 30.48 &58 17 30.51  &   18.636   $\pm$  0.025    &18.348  $\pm$	0.032 &18.758  $\pm$   0.125\\
 1320 & 21 40 29.94 &58 17 38.79  &   19.640   $\pm$  0.059    &18.736  $\pm$	0.035 &18.318  $\pm$   0.106\\
 1321 & 21 40 35.04 &58 17 32.29  &   20.007   $\pm$  0.115    &18.538  $\pm$	0.034 &17.598  $\pm$   0.046\\
 1323 & 21 40 34.23 &58 17 50.08  &   20.910   $\pm$  0.234    &18.913  $\pm$	0.047 &18.256  $\pm$   0.102\\
 1325 & 21 40 32.29 &58 17 47.37  &   19.730   $\pm$  0.081    &18.672  $\pm$	0.044 &18.165  $\pm$   0.100\\
 1326 & 21 40 31.79 &58 17 45.38  &   20.057   $\pm$  0.087    &18.871  $\pm$	0.047 &18.427  $\pm$   0.098\\
 1327 & 21 40 32.09 &58 17 51.64  &   19.749   $\pm$  0.074    &18.765  $\pm$	0.049 &18.217  $\pm$   0.098\\
 1328 & 21 40 29.80 &58 18 12.74  &   20.159   $\pm$  0.138    &18.763  $\pm$	0.058 &18.326  $\pm$   0.089\\
 1331 & 21 40 30.50 &58 18 26.63  &   20.504   $\pm$  0.162    &18.964  $\pm$	0.051 &18.591  $\pm$   0.088\\
 1334 & 21 40 30.73 &58 18 02.57  &   20.088   $\pm$  0.094    &19.053  $\pm$	0.051 &18.710  $\pm$   0.099\\
 1341 & 21 40 30.03 &58 18 44.17  &   21.060   $\pm$  0.283    &18.818  $\pm$	0.055 &18.076  $\pm$   0.064\\
 1343 & 21 40 31.60 &58 18 55.91  &   19.847   $\pm$  0.100    &18.741  $\pm$	0.049 &18.077  $\pm$   0.062\\
 1344 & 21 40 32.28 &58 19 03.54  &   19.875   $\pm$  0.286    &18.421  $\pm$	0.075 &17.766  $\pm$   0.056\\
 1345 & 21 40 29.87 &58 19 00.46  &   19.072   $\pm$  0.059    &18.403  $\pm$	0.052 &17.881  $\pm$   0.055\\
 1346 & 21 40 29.72 &58 18 58.71  &   19.513   $\pm$  0.083    &18.515  $\pm$	0.049 &18.203  $\pm$   0.079\\
 1355 & 21 40 24.73 &58 19 00.20  &   19.884   $\pm$  0.129    &18.667  $\pm$	0.061 &17.988  $\pm$   0.080\\
 1356 & 21 40 25.39 &58 18 49.66  &   20.109   $\pm$  0.149    &19.386  $\pm$	0.092 &18.258  $\pm$   0.098\\
 1357 & 21 40 26.60 &58 18 41.87  &   20.123   $\pm$  0.121    &18.777  $\pm$	0.048 &17.913  $\pm$   0.080\\
 1360 & 21 40 28.37 &58 18 58.62  &   20.375   $\pm$  0.161    &18.921  $\pm$	0.070 &18.378  $\pm$   0.122\\
 1365 & 21 40 27.21 &58 18 46.49  &   19.333   $\pm$  0.069    &18.273  $\pm$	0.036 &18.079  $\pm$   0.100\\
 1366 & 21 40 28.68 &58 18 33.56  &   20.358   $\pm$  0.130    &18.742  $\pm$	0.037 &17.934  $\pm$   0.077\\
 1367 & 21 40 29.34 &58 18 25.15  &   19.322   $\pm$  0.052    &18.319  $\pm$	0.032 &17.815  $\pm$   0.064\\
 1368 & 21 40 29.00 &58 18 19.90  &   20.243   $\pm$  0.124    &18.927  $\pm$	0.051 &18.332  $\pm$   0.101\\
 1369 & 21 40 29.26 &58 18 15.13  &   19.898   $\pm$  0.104    &18.877  $\pm$	0.065 &18.623  $\pm$   0.125\\
 1370 & 21 40 28.53 &58 18 20.78  &   19.962   $\pm$  0.094    &18.823  $\pm$	0.048 &18.165  $\pm$   0.098\\
 1373 & 21 40 27.42 &58 18 33.33  &   19.919   $\pm$  0.085    &18.764  $\pm$	0.039 &18.185  $\pm$   0.090\\
 1375 & 21 40 26.77 &58 18 31.59  &   20.220   $\pm$  0.111    &19.108  $\pm$	0.058 &18.417  $\pm$   0.117\\
 1376 & 21 40 27.15 &58 18 24.70  &   19.920   $\pm$  0.084    &18.959  $\pm$	0.046 &18.556  $\pm$   0.149\\
 1378 & 21 40 25.40 &58 18 30.12  &   20.544   $\pm$  0.177    &18.825  $\pm$	0.064 &18.246  $\pm$   0.120\\
 1379 & 21 40 25.54 &58 18 24.48  &   20.130   $\pm$  0.109    &18.969  $\pm$	0.058 &18.334  $\pm$   0.116\\
 1380 & 21 40 25.51 &58 18 14.21  &   18.115   $\pm$  0.027    &17.584  $\pm$	0.021 &17.814  $\pm$   0.118\\
 1381 & 21 40 25.08 &58 18 14.22  &   20.201   $\pm$  0.183    &19.014  $\pm$	0.106 &18.392  $\pm$   0.170\\
 1382 & 21 40 24.82 &58 18 10.84  &   19.146   $\pm$  0.057    &18.447  $\pm$	0.049 &18.323  $\pm$   0.116\\
 1383 & 21 40 26.70 &58 18 09.42  &   19.464   $\pm$  0.102    &18.503  $\pm$	0.069 &18.337  $\pm$   0.183\\
 1384 & 21 40 24.46 &58 18 13.73  &   19.930   $\pm$  0.097    &18.945  $\pm$	0.069 &18.609  $\pm$   0.138\\
 1385 & 21 40 23.85 &58 18 11.61  &   19.940   $\pm$  0.082    &18.673  $\pm$	0.049 &18.222  $\pm$   0.099\\
   \hline					   
\end{tabular}\end{table*}		   
\addtocounter{table}{-1}		   
					   
\begin{table*}				   
\caption[] {Continued.} 		   
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
 1386 & 21 40 24.24 &58 18 31.27  &   19.845   $\pm$  0.079    &18.669  $\pm$	0.052 &18.151  $\pm$   0.091\\
 1387 & 21 40 26.53 &58 17 48.63  &   19.360   $\pm$  0.063    &18.414  $\pm$	0.041 &17.865  $\pm$   0.069\\
 1388 & 21 40 28.65 &58 17 36.68  &   19.972   $\pm$  0.093    &18.458  $\pm$	0.032 &17.735  $\pm$   0.074\\
 1389 & 21 40 29.40 &58 17 31.53  &   20.199   $\pm$  0.108    &18.865  $\pm$	0.055 &18.246  $\pm$   0.119\\
 1390 & 21 40 22.61 &58 17 48.71  &   19.914   $\pm$  0.100    &19.087  $\pm$	0.072 &18.613  $\pm$   0.153\\
 1391 & 21 40 22.21 &58 17 47.09  &   19.601   $\pm$  0.067    &18.643  $\pm$	0.048 &18.013  $\pm$   0.091\\
 1393 & 21 40 23.75 &58 17 39.67  &   20.183   $\pm$  0.125    &18.904  $\pm$	0.066 &18.471  $\pm$   0.114\\
 1395 & 21 40 23.74 &58 17 25.89  &   19.351   $\pm$  0.082    &18.399  $\pm$	0.066 &17.905  $\pm$   0.089\\
 1396 & 21 40 27.04 &58 17 26.82  &   19.518   $\pm$  0.059    &18.700  $\pm$	0.038 &18.406  $\pm$   0.149\\
 1397 & 21 40 26.12 &58 17 27.84  &   19.830   $\pm$  0.073    &18.881  $\pm$	0.042 &18.417  $\pm$   0.124\\
 1401 & 21 40 20.15 &58 17 24.58  &   19.597   $\pm$  0.086    &18.620  $\pm$	0.058 &18.333  $\pm$   0.101\\
 1404 & 21 40 20.08 &58 17 18.19  &   19.586   $\pm$  0.088    &18.754  $\pm$	0.068 &18.336  $\pm$   0.107\\
 1405 & 21 40 20.91 &58 17 18.05  &   19.334   $\pm$  0.045    &18.621  $\pm$	0.048 &18.089  $\pm$   0.097\\
 1406 & 21 40 21.04 &58 17 22.31  &   19.007   $\pm$  0.037    &18.253  $\pm$	0.034 &18.001  $\pm$   0.079\\
 1407 & 21 40 20.98 &58 17 29.07  &   20.211   $\pm$  0.111    &19.235  $\pm$	0.080 &19.068  $\pm$   0.196\\
 1408 & 21 40 21.35 &58 17 35.65  &   18.803   $\pm$  0.041    &17.896  $\pm$	0.043 &17.110  $\pm$   0.045\\
 1410 & 21 40 20.74 &58 18 05.03  &   19.565   $\pm$  0.067    &18.645  $\pm$	0.052 &18.636  $\pm$   0.154\\
 1415 & 21 40 20.46 &58 18 19.19  &   19.744   $\pm$  0.092    &18.601  $\pm$	0.052 &18.330  $\pm$   0.108\\
 1419 & 21 40 20.97 &58 18 35.09  &   19.469   $\pm$  0.057    &18.512  $\pm$	0.040 &18.132  $\pm$   0.090\\
 1427 & 21 40 25.53 &58 17 59.42  &   19.053   $\pm$  0.107    &18.452  $\pm$	0.149 &17.337  $\pm$   0.080\\
 1429 & 21 40 31.60 &58 17 48.77  &   20.380   $\pm$  0.134    &19.306  $\pm$	0.069 &18.692  $\pm$   0.128\\
 1430 & 21 40 31.02 &58 17 48.78  &   20.778   $\pm$  0.163    &19.364  $\pm$	0.064 &19.342  $\pm$   0.233\\
 1431 & 21 40 33.98 &58 17 51.47  &   20.112   $\pm$  0.107    &19.407  $\pm$	0.086 &18.578  $\pm$   0.145\\
 1433 & 21 40 26.72 &58 18 19.69  &   19.757   $\pm$  0.080    &19.002  $\pm$	0.058 &18.353  $\pm$   0.120\\
 1434 & 21 40 26.82 &58 18 27.96  &   20.240   $\pm$  0.113    &19.259  $\pm$	0.072 &18.795  $\pm$   0.178\\
 1436 & 21 40 29.33 &58 18 45.94  &   20.139   $\pm$  0.140    &19.205  $\pm$	0.073 &19.154  $\pm$   0.208\\
%  QUESTE QUATTRO SORGENTI SONO PROBABILMENTE EMISSIONI H2 (shocks, non stelle)!  	    
% 1438 & 21 40 35.02 &58 18 22.62 &   18.950  $\pm$  0.051     &18.461  $\pm$	0.055 &15.864  $\pm$   0.024\\
% 1439 & 21 40 35.24 &58 18 17.78 &   19.792  $\pm$  0.112     &18.650  $\pm$	0.059 &16.530  $\pm$   0.030\\
% 1440 & 21 40 35.69 &58 18 21.29 &   19.009  $\pm$  0.059     &18.327  $\pm$	0.050 &15.855  $\pm$   0.015\\
% 1441 & 21 40 36.24 &58 18 18.94 &   19.465  $\pm$  0.073     &18.573  $\pm$	0.053 &15.894  $\pm$   0.014\\
%  FINE SORGEN&TI EMISSIONE &H2	  &	   $\pm$     	    &	     $\pm$   	   &		$\pm$	    \\
 1437 & 21 40 24.94 &58 18 20.73  &   19.844   $\pm$  0.112   &18.994  $\pm$   0.071 &18.593  $\pm$   0.149 \\
 1438 & 21 40 24.81 &58 18 20.99  &   20.378   $\pm$  0.161   &19.050  $\pm$   0.073 &18.448  $\pm$   0.128 \\
 1441 & 21 40 30.45 &58 17 41.78  &   20.024   $\pm$  0.087   &19.291  $\pm$   0.066 &19.360  $\pm$   0.237 \\
 1442 & 21 40 30.42 &58 17 44.04  &   20.426   $\pm$  0.119   &19.582  $\pm$   0.081 &19.135  $\pm$   0.218 \\
 1444 & 21 40 30.07 &58 17 49.05  &   20.141   $\pm$  0.092   &19.158  $\pm$   0.056 &19.198  $\pm$   0.219 \\
 1445 & 21 40 23.37 &58 18 03.73  &   19.966   $\pm$  0.097   &18.673  $\pm$   0.052 &18.401  $\pm$   0.123 \\
 1446 & 21 40 24.96 &58 17 52.92  &   20.245   $\pm$  0.159   &19.140  $\pm$   0.094 &18.524  $\pm$   0.144 \\
 1453 & 21 40 51.80 &58 17 44.44  &   20.693   $\pm$  0.288   &19.299  $\pm$   0.093 &18.605  $\pm$   0.183 \\
 1456 & 21 40 50.38 &58 19 01.40  &   20.137   $\pm$  0.213   &18.834  $\pm$   0.091 &18.658  $\pm$   0.092 \\
 1458 & 21 40 43.60 &58 16 12.54  &   18.537   $\pm$  0.033   &17.623  $\pm$   0.040 &16.369  $\pm$   0.057 \\
 1459 & 21 40 46.84 &58 16 15.29  &   19.949   $\pm$  0.085   &18.745  $\pm$   0.048 &17.632  $\pm$   0.045 \\
 1467 & 21 40 40.40 &58 15 59.41  &   18.875   $\pm$  0.033   &17.713  $\pm$   0.026 &16.727  $\pm$   0.045 \\
 1468 & 21 40 29.84 &58 17 20.75  &   20.174   $\pm$  0.116   &19.145  $\pm$   0.065 &18.804  $\pm$   0.169 \\
 1469 & 21 40 28.82 &58 17 26.03  &   20.499   $\pm$  0.135   &19.701  $\pm$   0.100 &18.693  $\pm$   0.178 \\
 1470 & 21 40 27.23 &58 17 27.32  &   19.731   $\pm$  0.079   &18.949  $\pm$   0.051 &19.175  $\pm$   0.321 \\
 1471 & 21 40 27.36 &58 17 28.57  &   20.556   $\pm$  0.234   &19.189  $\pm$   0.090 &18.982  $\pm$   0.243 \\
 1472 & 21 40 27.65 &58 17 30.82  &   20.231   $\pm$  0.209   &19.058  $\pm$   0.110 &18.809  $\pm$   0.256 \\
 1473 & 21 40 27.87 &58 17 32.32  &   20.827   $\pm$  0.229   &19.744  $\pm$   0.123 &18.909  $\pm$   0.235 \\
 1474 & 21 40 26.89 &58 17 34.84  &   19.885   $\pm$  0.150   &19.311  $\pm$   0.121 &18.640  $\pm$   0.173 \\
 1475 & 21 40 32.94 &58 17 09.90  &   20.853   $\pm$  0.244   &19.492  $\pm$   0.102 &19.218  $\pm$   0.259 \\
 1477 & 21 40 30.82 &58 16 04.81  &   19.975   $\pm$  0.095   &19.056  $\pm$   0.050 &18.768  $\pm$   0.096 \\
 1478 & 21 40 30.53 &58 16 09.83  &   19.763   $\pm$  0.080   &18.900  $\pm$   0.054 &18.467  $\pm$   0.079 \\
 1479 & 21 40 33.36 &58 17 26.18  &   20.290   $\pm$  0.223   &19.183  $\pm$   0.087 &18.916  $\pm$   0.178 \\
 1480 & 21 40 25.30 &58 17 32.62  &   19.956   $\pm$  0.110   &19.230  $\pm$   0.085 &18.639  $\pm$   0.207 \\
 1481 & 21 40 27.57 &58 16 44.22  &   19.985   $\pm$  0.137   &19.350  $\pm$   0.126 &19.559  $\pm$   0.499 \\
 1482 & 21 40 29.39 &58 16 06.10  &   20.047   $\pm$  0.085   &19.161  $\pm$   0.060 &19.018  $\pm$   0.150 \\
 1483 & 21 40 30.22 &58 16 14.60  &   20.392   $\pm$  0.154   &19.175  $\pm$   0.064 &19.154  $\pm$   0.172 \\
 1484 & 21 40 28.88 &58 17 02.73  &   18.979   $\pm$  0.035   &17.877  $\pm$   0.019 &17.989  $\pm$   0.115 \\
 1485 & 21 40 33.30 &58 15 14.40  &   19.660   $\pm$  0.071   &18.706  $\pm$   0.048 &18.968  $\pm$   0.176 \\
 1486 & 21 40 34.13 &58 15 13.62  &   19.680   $\pm$  0.076   &18.712  $\pm$   0.043 &18.884  $\pm$   0.174 \\
 1487 & 21 40 33.41 &58 15 36.69  &   19.810   $\pm$  0.099   &18.745  $\pm$   0.056 &18.252  $\pm$   0.110 \\
 1488 & 21 40 32.76 &58 15 00.88  &   20.299   $\pm$  0.138   &19.000  $\pm$   0.073 &19.388  $\pm$   0.269 \\
 1490 & 21 40 35.83 &58 14 57.30  &   18.656   $\pm$  0.034   &18.052  $\pm$   0.023 &18.864  $\pm$   0.204 \\
 1491 & 21 40 25.08 &58 15 15.83  &   19.505   $\pm$  0.064   &18.521  $\pm$   0.041 &18.245  $\pm$   0.136 \\
 1492 & 21 40 24.80 &58 15 17.84  &   20.051   $\pm$  0.095   &19.016  $\pm$   0.068 &18.477  $\pm$   0.168 \\
 1493 & 21 40 31.28 &58 15 29.23  &   20.385   $\pm$  0.120   &19.103  $\pm$   0.055 &18.806  $\pm$   0.138 \\
 1496 & 21 40 43.55 &58 15 18.88  &   20.022   $\pm$  0.083   &18.695  $\pm$   0.036 &17.805  $\pm$   0.062 \\
 \hline					    
\end{tabular}
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
 %        SORGENTI CON DETECTION SOLO IN HK (J E' LOWER LIMIT!)\\
   95 & 21 40 44.61 &58 15 21.62  &   $>$20.860      &18.819  $\pm$   0.043 &17.613  $\pm$   0.053\\
  144 & 21 40 38.20 &58 15 33.09  &   $>$20.874      &18.318  $\pm$   0.032 &16.723  $\pm$   0.023\\
  162 & 21 40 45.20 &58 15 36.91  &   $>$20.842      &19.402  $\pm$   0.075 &17.456  $\pm$   0.036\\
  206 & 21 40 46.50 &58 15 51.78  &   $>$20.841      &19.455  $\pm$   0.088 &17.492  $\pm$   0.036\\
  231 & 21 40 50.56 &58 16 02.03  &   $>$20.835      &19.646  $\pm$   0.100 &17.553  $\pm$   0.032\\
  252 & 21 40 40.97 &58 16 12.32  &   $>$20.921      &16.670  $\pm$   0.013 &13.840  $\pm$   0.003\\
  254 & 21 40 50.90 &58 16 12.48  &   $>$20.865      &18.643  $\pm$   0.038 &17.417  $\pm$   0.031\\
  255 & 21 40 33.68 &58 16 13.18  &   $>$20.871      &18.451  $\pm$   0.031 &17.056  $\pm$   0.024\\
  264 & 21 40 38.17 &58 16 16.63  &   $>$20.843      &19.404  $\pm$   0.099 &18.056  $\pm$   0.065\\
  271 & 21 40 43.62 &58 16 19.11  &   $>$20.881      &17.972  $\pm$   0.031 &13.910  $\pm$   0.003\\
  274 & 21 40 34.38 &58 16 19.44  &   $>$20.880      &18.117  $\pm$   0.026 &16.680  $\pm$   0.017\\
  276 & 21 40 48.61 &58 16 19.71  &   $>$20.873      &18.390  $\pm$   0.044 &17.290  $\pm$   0.038\\
  302 & 21 40 36.47 &58 16 28.96  &   $>$20.844      &19.312  $\pm$   0.098 &17.135  $\pm$   0.028\\
  327 & 21 40 34.60 &58 16 37.91  &   $>$20.872      &18.401  $\pm$   0.040 &16.815  $\pm$   0.022\\
  331B$^{a}$ & 21 40 41.32 &58 16 37.59 &  $>$20.933 &16.316  $\pm$   0.079 &14.752  $\pm$   0.0126\\
  341 & 21 40 39.32 &58 16 40.00  &   $>$20.866      &18.617  $\pm$   0.046 &17.077  $\pm$   0.025\\
  357 & 21 40 40.35 &58 16 45.15  &   $>$20.895      &17.629  $\pm$   0.019 &16.179  $\pm$   0.013\\
  376 & 21 40 44.25 &58 16 52.37  &   $>$20.837      &19.563  $\pm$   0.106 &17.099  $\pm$   0.032\\
  384 & 21 40 45.30 &58 16 53.63  &   $>$20.844      &19.311  $\pm$   0.095 &16.456  $\pm$   0.017\\
  388 & 21 40 46.36 &58 16 55.59  &   $>$20.850      &19.152  $\pm$   0.074 &17.868  $\pm$   0.057\\
  396 & 21 40 46.08 &58 16 58.88  &   $>$20.865      &18.635  $\pm$   0.046 &16.825  $\pm$   0.021\\
  413 & 21 40 51.15 &58 17 01.70  &   $>$20.862      &18.737  $\pm$   0.046 &17.232  $\pm$   0.045\\
  414 & 21 40 51.91 &58 17 01.80  &   $>$20.868      &18.520  $\pm$   0.041 &16.301  $\pm$   0.021\\
  431 & 21 40 39.87 &58 17 07.23  &   $>$20.859      &18.839  $\pm$   0.057 &17.489  $\pm$   0.041\\
  438 & 21 40 41.78 &58 17 08.44  &   $>$20.878      &18.223  $\pm$   0.035 &17.021  $\pm$   0.026\\
  460 & 21 40 43.33 &58 17 16.80  &   $>$20.868      &18.500  $\pm$   0.037 &15.774  $\pm$   0.008\\
  546 & 21 40 50.93 &58 17 47.55  &   $>$20.862      &18.753  $\pm$   0.043 &17.884  $\pm$   0.067\\
  571 & 21 40 38.64 &58 17 55.97  &   $>$20.868      &18.539  $\pm$   0.032 &17.376  $\pm$   0.032\\
  627 & 21 40 33.88 &58 18 15.57  &   $>$20.850      &19.142  $\pm$   0.064 &17.543  $\pm$   0.035\\
  687 & 21 40 39.61 &58 18 35.16  &   $>$20.863      &18.690  $\pm$   0.057 &17.014  $\pm$   0.030\\
  704 & 21 40 33.39 &58 18 43.37  &   $>$20.880      &18.136  $\pm$   0.023 &17.172  $\pm$   0.030\\
  747 & 21 40 36.41 &58 18 57.15  &   $>$20.851      &19.134  $\pm$   0.083 &17.826  $\pm$   0.048\\
  748 & 21 40 41.86 &58 18 57.35  &   $>$20.857      &18.905  $\pm$   0.069 &17.113  $\pm$   0.024\\
  751 & 21 40 39.28 &58 18 58.08  &   $>$20.924      &16.642  $\pm$   0.009 &15.324  $\pm$   0.005\\
  762 & 21 40 51.41 &58 19 01.40  &   $>$20.883      &18.063  $\pm$   0.059 &17.320  $\pm$   0.045\\
  766 & 21 40 38.43 &58 19 03.16  &   $>$20.872      &18.443  $\pm$   0.062 &17.658  $\pm$   0.075\\
  849 & 21 40 44.67 &58 15 05.45  &   $>$20.871      &18.507  $\pm$   0.063 &18.350  $\pm$   0.126\\
  853 & 21 40 47.95 &58 15 26.77  &   $>$20.850      &19.173  $\pm$   0.099 &18.334  $\pm$   0.115\\
  855 & 21 40 47.13 &58 15 30.18  &   $>$20.854      &19.050  $\pm$   0.095 &18.057  $\pm$   0.098\\
  891 & 21 40 51.53 &58 16 09.37  &   $>$20.836      &19.641  $\pm$   0.097 &18.024  $\pm$   0.077\\
  896 & 21 40 47.62 &58 16 15.13  &   $>$20.850      &19.186  $\pm$   0.080 &18.317  $\pm$   0.104\\
  898 & 21 40 50.23 &58 16 00.27  &   $>$20.815      &20.360  $\pm$   0.170 &19.320  $\pm$   0.182\\
  902 & 21 40 42.07 &58 15 29.45  &   $>$20.857      &18.956  $\pm$   0.054 &18.123  $\pm$   0.078\\
  904 & 21 40 38.48 &58 15 24.54  &   $>$20.866      &18.620  $\pm$   0.042 &17.792  $\pm$   0.078\\
  917 & 21 40 34.97 &58 15 39.58  &   $>$20.863      &18.721  $\pm$   0.047 &17.373  $\pm$   0.038\\
  918 & 21 40 41.90 &58 15 21.44  &   $>$20.882      &18.084  $\pm$   0.034 &17.262  $\pm$   0.052\\
  920 & 21 40 40.09 &58 15 05.70  &   $>$20.846      &19.311  $\pm$   0.088 &17.953  $\pm$   0.076\\
  946 & 21 40 40.13 &58 16 13.92  &   $>$20.845      &19.340  $\pm$   0.080 &18.550  $\pm$   0.104\\
  947 & 21 40 33.19 &58 15 57.90  &   $>$20.838      &19.546  $\pm$   0.080 &17.927  $\pm$   0.057\\
  948 & 21 40 40.14 &58 16 13.85  &   $>$20.845      &19.340  $\pm$   0.080 &18.562  $\pm$   0.107\\
  962 & 21 40 35.48 &58 16 31.40  &   $>$20.853      &19.055  $\pm$   0.073 &17.526  $\pm$   0.040\\
  963 & 21 40 34.76 &58 16 19.75  &   $>$20.851      &19.139  $\pm$   0.078 &18.253  $\pm$   0.081\\
  964 & 21 40 32.44 &58 16 18.18  &   $>$20.854      &19.048  $\pm$   0.058 &18.138  $\pm$   0.071\\
 1024 & 21 40 49.76 &58 16 42.87  &   $>$20.845      &19.363  $\pm$   0.082 &18.767  $\pm$   0.142\\
 1025 & 21 40 48.83 &58 16 32.88  &   $>$20.830      &19.874  $\pm$   0.148 &19.056  $\pm$   0.167\\
 1029 & 21 40 49.07 &58 16 35.63  &   $>$20.834      &19.735  $\pm$   0.125 &18.777  $\pm$   0.137\\
 1031 & 21 40 52.03 &58 16 34.91  &   $>$20.845      &19.338  $\pm$   0.089 &18.513  $\pm$   0.129\\
 1033 & 21 40 50.21 &58 16 32.21  &   $>$20.826      &20.001  $\pm$   0.142 &19.467  $\pm$   0.241\\
 1057 & 21 40 49.20 &58 16 54.17  &   $>$20.842      &19.466  $\pm$   0.094 &18.738  $\pm$   0.136\\
 1059 & 21 40 52.61 &58 17 26.37  &   $>$20.845      &19.314  $\pm$   0.105 &17.740  $\pm$   0.079\\
 1061 & 21 40 48.79 &58 17 12.72  &   $>$20.856      &18.986  $\pm$   0.060 &18.020  $\pm$   0.079\\
 1062 & 21 40 49.68 &58 17 28.60  &   $>$20.836      &19.656  $\pm$   0.102 &18.660  $\pm$   0.127\\
 1067 & 21 40 42.08 &58 16 55.76  &   $>$20.844      &19.408  $\pm$   0.105 &18.814  $\pm$   0.142\\
 1070 & 21 40 39.44 &58 17 37.92  &   $>$20.829      &19.877  $\pm$   0.188 &18.679  $\pm$   0.131\\
 1075 & 21 40 34.29 &58 16 35.55  &   $>$20.825      &20.006  $\pm$   0.159 &18.439  $\pm$   0.098\\
 1076 & 21 40 33.91 &58 16 39.06  &   $>$20.832      &19.783  $\pm$ 0.126 &18.781  $\pm$   0.132\\
\hline					   
\end{tabular}\end{table*}		   
\addtocounter{table}{-1}		   
					   
\begin{table*}				   
\caption[] {Continued.} 		   
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
 1077 & 21 40 33.21 &58 16 33.94  &   $>$20.844      &19.366  $\pm$   0.076  &18.423  $\pm$   0.101\\
 1078 & 21 40 34.16 &58 17 01.23  &   $>$20.841      &19.504  $\pm$   0.089  &18.960  $\pm$   0.182\\
 1081 & 21 40 35.10 &58 17 02.46  &   $>$20.842      &19.424  $\pm$   0.099  &18.285  $\pm$   0.098\\
 1083 & 21 40 37.67 &58 16 40.27  &   $>$20.836      &19.622  $\pm$   0.122  &17.735  $\pm$   0.045\\
 1085 & 21 40 34.79 &58 16 38.13  &   $>$20.850      &19.150  $\pm$   0.083  &17.617  $\pm$   0.045\\
 1125 & 21 40 37.87 &58 17 19.80  &   $>$20.848      &19.237  $\pm$   0.087  &18.120  $\pm$   0.078\\
 1127 & 21 40 35.84 &58 17 18.85  &   $>$20.844      &19.401  $\pm$   0.080  &18.676  $\pm$   0.139\\
 1129 & 21 40 41.20 &58 17 05.93  &   $>$20.829      &19.897  $\pm$   0.153  &19.160  $\pm$   0.206\\
 1130 & 21 40 40.44 &58 17 06.45  &   $>$20.834      &19.735  $\pm$   0.119  &19.211  $\pm$   0.224\\
 1131 & 21 40 35.20 &58 17 07.97  &   $>$20.850      &19.194  $\pm$   0.076  &18.325  $\pm$   0.107\\
 1141 & 21 40 31.29 &58 16 54.66  &   $>$20.830      &19.863  $\pm$   0.151  &18.984  $\pm$   0.184\\
 1229 & 21 40 48.94 &58 19 01.20  &   $>$20.850      &19.173  $\pm$   0.128  &18.430  $\pm$   0.087\\
 1240 & 21 40 47.92 &58 18 38.12  &   $>$20.864      &18.701  $\pm$   0.041  &17.835  $\pm$   0.053\\
 1242 & 21 40 52.53 &58 18 29.76  &   $>$20.868      &18.582  $\pm$   0.047  &18.043  $\pm$   0.085\\
 1243 & 21 40 52.67 &58 18 24.62  &   $>$20.836      &19.658  $\pm$   0.144  &18.718  $\pm$   0.154\\
 1244 & 21 40 52.36 &58 18 22.13  &   $>$20.858      &18.908  $\pm$   0.065  &18.403  $\pm$   0.123\\
 1248 & 21 40 48.75 &58 18 31.77  &   $>$20.843      &19.422  $\pm$   0.105  &18.632  $\pm$   0.122\\
 1249 & 21 40 47.79 &58 18 27.66  &   $>$20.837      &19.630  $\pm$   0.102  &18.836  $\pm$   0.138\\
 1250 & 21 40 47.39 &58 18 24.04  &   $>$20.840      &19.528  $\pm$   0.108  &18.750  $\pm$   0.126\\
 1251 & 21 40 47.01 &58 18 18.04  &   $>$20.846      &19.302  $\pm$   0.078  &18.507  $\pm$   0.100\\
 1256 & 21 40 49.98 &58 17 58.66  &   $>$20.849      &19.224  $\pm$   0.081  &18.378  $\pm$   0.087\\
 1257 & 21 40 48.72 &58 18 07.72  &   $>$20.831      &19.834  $\pm$   0.111  &18.793  $\pm$   0.119\\
 1261 & 21 40 46.44 &58 18 25.32  &   $>$20.853      &19.066  $\pm$   0.059  &18.286  $\pm$   0.076\\
 1263 & 21 40 45.46 &58 18 18.71  &   $>$20.837      &19.591  $\pm$   0.086  &18.323  $\pm$   0.071\\
 1264 & 21 40 45.04 &58 18 26.24  &   $>$20.848      &19.248  $\pm$   0.061  &18.459  $\pm$   0.096\\
 1265 & 21 40 44.55 &58 18 24.76  &   $>$20.855      &19.003  $\pm$   0.058  &18.029  $\pm$   0.065\\
 1266 & 21 40 44.28 &58 18 35.91  &   $>$20.838      &19.577  $\pm$   0.095  &18.439  $\pm$   0.092\\
 1267 & 21 40 46.37 &58 17 57.89  &   $>$20.840      &19.531  $\pm$   0.084  &18.511  $\pm$   0.112\\
 1269 & 21 40 44.22 &58 18 42.80  &   $>$20.845      &19.376  $\pm$   0.084  &18.782  $\pm$   0.119\\
 1272 & 21 40 43.26 &58 18 52.60  &   $>$20.854      &19.026  $\pm$   0.067  &18.104  $\pm$   0.066\\
 1274 & 21 40 45.07 &58 18 50.80  &   $>$20.845      &19.361  $\pm$   0.112  &18.666  $\pm$   0.110\\
 1275 & 21 40 44.93 &58 18 56.19  &   $>$20.857      &18.956  $\pm$   0.066  &18.261  $\pm$   0.078\\
 1276 & 21 40 45.25 &58 18 58.06  &   $>$20.836      &19.672  $\pm$   0.153  &18.913  $\pm$   0.148\\
 1294 & 21 40 35.43 &58 19 00.83  &   $>$20.851      &19.155  $\pm$   0.102  &18.212  $\pm$   0.071\\
 1299 & 21 40 34.77 &58 18 43.06  &   $>$20.849      &19.223  $\pm$   0.066  &18.401  $\pm$   0.086\\
 1301 & 21 40 36.11 &58 18 36.61  &   $>$20.864      &18.680  $\pm$   0.039  &17.251  $\pm$   0.031\\
 1302 & 21 40 36.21 &58 18 27.49  &   $>$20.850      &19.169  $\pm$   0.062  &18.373  $\pm$   0.089\\
 1309 & 21 40 38.53 &58 17 56.11  &   $>$20.860      &18.820  $\pm$   0.040  &17.635  $\pm$   0.039\\
 1322 & 21 40 35.28 &58 17 52.94  &   $>$20.851      &19.137  $\pm$   0.064  &18.230  $\pm$   0.077\\
 1324 & 21 40 34.38 &58 18 06.24  &   $>$20.846      &19.277  $\pm$   0.084  &17.799  $\pm$   0.065\\
 1332 & 21 40 31.47 &58 18 24.22  &   $>$20.839      &19.575  $\pm$   0.095  &19.120  $\pm$   0.183\\
 1333 & 21 40 31.76 &58 18 24.09  &   $>$20.829      &19.884  $\pm$   0.115  &18.660  $\pm$   0.119\\
 1336 & 21 40 32.81 &58 18 11.29  &   $>$20.840      &19.510  $\pm$   0.083  &18.408  $\pm$   0.098\\
 1338 & 21 40 33.72 &58 18 42.08  &   $>$20.857      &18.945  $\pm$   0.051  &18.107  $\pm$   0.074\\
 1340 & 21 40 31.97 &58 18 45.76  &   $>$20.848      &19.243  $\pm$   0.072  &18.267  $\pm$   0.071\\
 1418 & 21 40 20.86 &58 18 34.97  &   $>$20.871      &18.490  $\pm$   0.040  &17.921  $\pm$   0.073\\
 1428 & 21 40 31.91 &58 17 48.51  &   $>$20.823      &20.160  $\pm$   0.179  &20.281  $\pm$   0.644\\
 1432 & 21 40 34.55 &58 17 53.96  &   $>$20.842      &19.432  $\pm$   0.087  &18.407  $\pm$   0.104\\
 1435 & 21 40 30.79 &58 18 38.65  &   $>$20.863      &18.770  $\pm$   0.065  &18.455  $\pm$   0.079\\
 1443 & 21 40 32.63 &58 18 22.32  &   $>$20.830      &19.856  $\pm$   0.102  &18.848  $\pm$   0.150\\
 1447 & 21 40 37.54 &58 18 23.60  &   $>$20.849      &19.173  $\pm$   0.079  &17.240  $\pm$   0.034\\
 1448 & 21 40 50.40 &58 18 32.59  &   $>$20.840      &19.534  $\pm$   0.085  &18.942  $\pm$   0.095\\
 1449 & 21 40 46.91 &58 17 43.60  &   $>$20.853      &19.076  $\pm$   0.089  &18.264  $\pm$   0.131\\
 1450 & 21 40 52.64 &58 18 09.97  &   $>$20.836      &19.665  $\pm$   0.127  &19.015  $\pm$   0.166\\
 1451 & 21 40 52.36 &58 18 12.48  &   $>$20.829      &19.874  $\pm$   0.157  &18.747  $\pm$   0.130\\
 1452 & 21 40 51.89 &58 17 43.19  &   $>$20.808      &20.580  $\pm$   0.292  &19.127  $\pm$   0.275\\
 1454 & 21 40 51.61 &58 17 45.20  &   $>$20.833      &19.781  $\pm$   0.125  &19.077  $\pm$   0.254\\
 1455 & 21 40 51.38 &58 18 32.81  &   $>$20.830      &19.860  $\pm$   0.127  &18.894  $\pm$   0.178\\
 1476 & 21 40 31.80 &58 17 06.92  &   $>$20.840      &19.516  $\pm$   0.098  &18.718  $\pm$   0.129\\
 1489 & 21 40 31.67 &58 15 45.50  &   $>$20.843      &19.414  $\pm$   0.089  &18.562  $\pm$   0.121\\
 1494 & 21 40 43.31 &58 15 44.45  &   $>$20.846      &19.328  $\pm$   0.093  &18.369  $\pm$   0.095\\
 1495 & 21 40 43.58 &58 15 15.37  &   $>$20.852      &19.121  $\pm$   0.062  &18.299  $\pm$   0.103\\
\hline				           
\end{tabular}
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
%  SORGENTI CON DETECTION SOLO IN K, H e J lower& limits!	$\pm$	    \\
   33 & 21 40 23.31 &58 15 04.30  &   $>$20.795     &$>$20.086    &$>$19.894 \\
   57 & 21 40 51.67 &58 15 11.49  &   $>$20.795     &$>$19.869    &$>$14.702 \\
  993 & 21 40 23.88 &58 15 09.34  &   $>$20.795     &$>$19.933    &$>$16.242 \\
%   91 & 21 40 52.40 &58 15 19.08  &   $>$20.795   &$>$10000.000   &$>$1000.00\\
  123 & 21 40 43.52 &58 15 26.65  &   $>$20.795     &$>$19.997    &$>$17.765 \\
  156 & 21 40 19.80 &58 15 36.81  &   $>$20.795     &$>$19.996    &$>$16.648 \\
  196 & 21 40 45.77 &58 15 49.10  &   $>$20.795     &$>$19.993    &$>$17.680 \\
  223 & 21 40 45.17 &58 15 59.82  &   $>$20.795     &$>$19.922    &$>$15.974 \\
  224 & 21 40 43.45 &58 15 59.65  &   $>$20.795     &$>$19.924    &$>$16.015 \\
  228 & 21 40 37.58 &58 16 01.45  &   $>$20.795     &$>$19.980    &$>$17.350 \\
  246 & 21 40 39.61 &58 16 09.31  &   $>$20.795     &$>$19.927    &$>$16.090 \\
  270 & 21 40 40.16 &58 16 18.53  &   $>$20.795     &$>$19.962    &$>$16.938 \\
  351 & 21 40 44.59 &58 16 42.17  &   $>$20.795     &$>$19.963    &$>$16.947 \\
  356 & 21 40 50.02 &58 16 44.74  &   $>$20.795     &$>$19.997    &$>$17.762 \\
  358 & 21 40 33.84 &58 16 45.43  &   $>$20.795     &$>$20.011    &$>$18.093 \\
  518 & 21 40 43.57 &58 17 34.15  &   $>$20.795     &$>$20.004    &$>$17.935 \\
  658 & 21 40 39.82 &58 18 25.10  &   $>$20.795     &$>$19.972    &$>$17.160 \\
  845 & 21 40 48.68 &58 15 17.10  &   $>$20.795     &$>$20.039    &$>$18.780 \\
  850 & 21 40 50.13 &58 15 40.60  &   $>$20.795     &$>$19.999    &$>$17.814 \\
  851 & 21 40 49.35 &58 15 36.24  &   $>$20.795     &$>$20.021    &$>$18.354 \\
  852 & 21 40 49.23 &58 15 38.75  &   $>$20.795     &$>$20.032    &$>$18.604 \\
  855 & 21 40 45.66 &58 15 44.00  &   $>$20.795     &$>$20.013    &$>$18.145 \\
  857 & 21 40 50.48 &58 15 27.81  &   $>$20.795     &$>$20.053    &$>$19.117 \\
  895 & 21 40 49.07 &58 16 10.08  &   $>$20.795     &$>$20.052    &$>$19.074 \\
  905 & 21 40 38.61 &58 15 26.16  &   $>$20.795     &$>$20.013    &$>$18.148 \\
  921 & 21 40 40.28 &58 15 08.45  &   $>$20.795     &$>$20.019    &$>$18.294 \\
  922 & 21 40 39.22 &58 15 10.36  &   $>$20.795     &$>$20.030    &$>$18.561 \\
  928 & 21 40 32.86 &58 15 17.79  &   $>$20.795     &$>$20.053    &$>$19.109 \\
  942 & 21 40 37.16 &58 15 59.65  &   $>$20.795     &$>$20.012    &$>$18.130 \\
  943 & 21 40 37.49 &58 15 43.73  &   $>$20.795     &$>$20.036    &$>$18.703 \\
  944 & 21 40 37.74 &58 15 38.09  &   $>$20.795     &$>$20.036    &$>$18.709 \\
  945 & 21 40 41.72 &58 16 12.91  &   $>$20.795     &$>$20.000    &$>$17.838 \\
 1006 & 21 40 21.13 &58 15 43.47  &   $>$20.795     &$>$19.903    &$>$15.510 \\
 1022 & 21 40 52.13 &58 16 05.34  &   $>$20.795     &$>$20.028    &$>$18.519 \\
 1023 & 21 40 51.80 &58 16 08.36  &   $>$20.795     &$>$20.038    &$>$18.756 \\
 1026 & 21 40 46.11 &58 16 43.49  &   $>$20.795     &$>$20.024    &$>$18.415 \\
 1028 & 21 40 48.63 &58 16 44.79  &   $>$20.795     &$>$20.050    &$>$19.048 \\
 1030 & 21 40 47.64 &58 16 34.92  &   $>$20.795     &$>$20.048    &$>$18.994 \\
 1032 & 21 40 47.57 &58 16 46.33  &   $>$20.795     &$>$20.030    &$>$18.569 \\
 1058 & 21 40 50.78 &58 16 54.87  &   $>$20.795     &$>$20.042    &$>$18.840 \\
 1064 & 21 40 41.17 &58 17 18.33  &   $>$20.795     &$>$20.020    &$>$18.317 \\
 1065 & 21 40 46.59 &58 16 55.50  &   $>$20.795     &$>$20.032    &$>$18.618 \\
 1066 & 21 40 42.03 &58 16 52.13  &   $>$20.795     &$>$20.048    &$>$18.979 \\
 1068 & 21 40 39.77 &58 16 59.58  &   $>$20.795     &$>$20.033    &$>$18.636 \\
 1071 & 21 40 39.95 &58 16 42.41  &   $>$20.795     &$>$20.036    &$>$18.702 \\
 1072 & 21 40 41.05 &58 16 50.28  &   $>$20.795     &$>$20.039    &$>$18.777 \\
 1073 & 21 40 42.30 &58 16 46.11  &   $>$20.795     &$>$20.042    &$>$18.856 \\
 1074 & 21 40 39.16 &58 17 01.60  &   $>$20.795     &$>$20.027    &$>$18.486 \\
 1079 & 21 40 34.43 &58 16 57.09  &   $>$20.795     &$>$20.048    &$>$18.981 \\
 1080 & 21 40 34.75 &58 16 57.21  &   $>$20.795     &$>$20.107    &$>$20.403 \\
 1082 & 21 40 35.64 &58 16 54.81  &   $>$20.795     &$>$20.053    &$>$19.116 \\
 1128 & 21 40 36.98 &58 17 18.07  &   $>$20.795     &$>$20.033    &$>$18.632 \\
 1230 & 21 40 48.60 &58 18 59.46  &   $>$20.795     &$>$20.021    &$>$18.349 \\
 1231 & 21 40 48.41 &58 19 00.59  &   $>$20.795     &$>$20.045    &$>$18.912 \\
 1236 & 21 40 48.32 &58 18 39.92  &   $>$20.795     &$>$20.056    &$>$19.187 \\
 1258 & 21 40 48.68 &58 18 09.09  &   $>$20.795     &$>$20.057    &$>$19.217 \\
 1262 & 21 40 46.08 &58 18 32.35  &   $>$20.795     &$>$20.050    &$>$19.037 \\
 1268 & 21 40 41.42 &58 18 25.47  &   $>$20.795     &$>$20.023    &$>$18.395 \\
 1270 & 21 40 43.06 &58 18 43.96  &   $>$20.795     &$>$20.009    &$>$18.046 \\
 1271 & 21 40 42.38 &58 18 45.49  &   $>$20.795     &$>$20.018    &$>$18.260 \\
 1289 & 21 40 39.00 &58 18 49.97  &   $>$20.795     &$>$20.021    &$>$18.335 \\
 1296 & 21 40 38.31 &58 18 41.22  &   $>$20.795     &$>$20.021    &$>$18.350 \\
 1303 & 21 40 38.43 &58 17 48.85  &   $>$20.795     &$>$20.028    &$>$18.501 \\
 1304 & 21 40 37.82 &58 17 50.37  &   $>$20.795     &$>$20.037    &$>$18.717 \\
 1306 & 21 40 38.18 &58 18 08.15  &   $>$20.795     &$>$20.025    &$>$18.435 \\
 1335 & 21 40 32.57 &58 18 09.04  &   $>$20.795     &$>$20.045    &$>$18.917 \\
 1337 & 21 40 36.56 &58 18 05.81  &   $>$20.795     &$>$20.037    &$>$18.735 \\
 1339 & 21 40 33.99 &58 18 52.22  &   $>$20.795     &$>$20.022    &$>$18.368 \\
\hline				           
\end{tabular}
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
%             &     SORGENTI& CON D&ETECTION$\pm$ IN JH SOLO &(K LOWER$\pm$ LIMIT)  &		$\pm$	    \\
10000 & 21 40 19.77 &58 15 08.89   &   18.607	$\pm$  0.063   &17.999  $\pm$	0.058 &$>$19.179  \\
10000 & 21 40 49.57 &58 15 08.90   &   19.882	$\pm$  0.088   &18.743  $\pm$	0.047 &$>$19.215  \\
10000 & 21 40 20.35 &58 15 11.71   &   19.310	$\pm$  0.077   &18.618  $\pm$	0.066 &$>$19.210  \\
10000 & 21 40 21.59 &58 15 13.07   &   19.021	$\pm$  0.042   &18.302  $\pm$	0.050 &$>$19.194  \\
10000 & 21 40 21.91 &58 15 14.92   &   20.409	$\pm$  0.158   &19.645  $\pm$	0.169 &$>$19.261  \\
10000 & 21 40 23.71 &58 15 28.66   &   19.818	$\pm$  0.112   &19.147  $\pm$	0.100 &$>$19.237  \\
10000 & 21 40 27.56 &58 15 40.83   &   20.368	$\pm$  0.137   &19.145  $\pm$	0.055 &$>$19.235  \\
10000 & 21 40 26.72 &58 16 00.60   &   19.986	$\pm$  0.105   &19.028  $\pm$	0.055 &$>$19.230  \\
10000 & 21 40 25.67 &58 16 09.40   &   18.182	$\pm$  0.030   &17.914  $\pm$	0.033 &$>$19.176  \\
10000 & 21 40 23.71 &58 16 20.47   &   20.250	$\pm$  0.126   &18.947  $\pm$	0.068 &$>$19.224  \\
10000 & 21 40 28.48 &58 16 25.23   &   20.406	$\pm$  0.132   &19.147  $\pm$	0.053 &$>$19.235  \\
10000 & 21 40 23.52 &58 16 28.54   &   20.935	$\pm$  0.245   &19.837  $\pm$	0.154 &$>$19.270  \\
10000 & 21 40 30.71 &58 16 33.82   &   18.607	$\pm$  0.036   &19.185  $\pm$	0.092 &$>$19.243  \\
10000 & 21 40 50.17 &58 16 46.32   &   19.292	$\pm$  0.052   &18.300  $\pm$	0.033 &$>$19.193  \\
10000 & 21 40 34.03 &58 16 46.81   &   19.920	$\pm$  0.108   &18.947  $\pm$	0.062 &$>$19.226  \\
10000 & 21 40 28.46 &58 16 46.97   &   18.692	$\pm$  0.050   &18.318  $\pm$	0.068 &$>$19.196  \\
10000 & 21 40 22.40 &58 16 52.06   &   20.362	$\pm$  0.127   &19.456  $\pm$	0.113 &$>$19.251  \\
10000 & 21 40 23.09 &58 16 53.49   &   20.032	$\pm$  0.102   &19.043  $\pm$	0.080 &$>$19.230  \\
10000 & 21 40 39.27 &58 16 53.94   &   19.270	$\pm$  0.059   &18.430  $\pm$	0.041 &$>$19.200  \\
10000 & 21 40 27.30 &58 16 55.23   &   20.213	$\pm$  0.117   &19.163  $\pm$	0.065 &$>$19.236  \\
10000 & 21 40 32.28 &58 16 55.48   &   18.236	$\pm$  0.027   &16.995  $\pm$	0.014 &$>$19.127  \\
10000 & 21 40 22.95 &58 17 03.06   &   20.363	$\pm$  0.135   &19.467  $\pm$	0.127 &$>$19.252  \\
10000 & 21 40 26.72 &58 17 05.19   &   20.024	$\pm$  0.095   &19.319  $\pm$	0.074 &$>$19.245  \\
10000 & 21 40 49.92 &58 17 06.42   &   19.088	$\pm$  0.041   &18.362  $\pm$	0.030 &$>$19.197  \\
10000 & 21 40 27.25 &58 17 15.59   &   19.844	$\pm$  0.078   &18.966  $\pm$	0.050 &$>$19.227  \\
10000 & 21 40 21.50 &58 17 16.60   &   19.868	$\pm$  0.079   &19.128  $\pm$	0.080 &$>$19.235  \\
10000 & 21 40 23.94 &58 17 21.90   &   19.892	$\pm$  0.103   &18.766  $\pm$	0.064 &$>$19.216  \\
10000 & 21 40 23.90 &58 17 26.90   &   19.888	$\pm$  0.131   &18.713  $\pm$	0.080 &$>$19.213  \\
10000 & 21 40 21.07 &58 17 32.75   &   19.984	$\pm$  0.112   &18.918  $\pm$	0.091 &$>$19.224  \\
10000 & 21 40 23.29 &58 17 33.73   &   20.128	$\pm$  0.121   &18.846  $\pm$	0.075 &$>$19.219  \\
10000 & 21 40 21.68 &58 17 55.26   &   20.467	$\pm$  0.137   &19.632  $\pm$	0.114 &$>$19.260  \\
10000 & 21 40 22.07 &58 18 01.27   &   20.064	$\pm$  0.099   &19.229  $\pm$	0.093 &$>$19.240  \\
10000 & 21 40 34.12 &58 18 54.05   &   18.224	$\pm$  0.027   &17.720  $\pm$	0.023 &$>$19.165  \\
10000 & 21 40 33.88 &58 15 13.06   &   19.717	$\pm$  0.069   &18.920  $\pm$	0.053 &$>$19.225  \\
10000 & 21 40 34.23 &58 15 08.05   &   19.536	$\pm$  0.074   &18.409  $\pm$	0.038 &$>$19.198  \\
10000 & 21 40 26.22 &58 15 17.62   &   20.574	$\pm$  0.142   &19.295  $\pm$	0.067 &$>$19.242  \\
10000 & 21 40 23.85 &58 15 39.83   &   20.487	$\pm$  0.170   &19.123  $\pm$	0.087 &$>$19.233  \\
10000 & 21 40 22.74 &58 15 19.44   &   20.374	$\pm$  0.124   &19.364  $\pm$	0.106 &$>$19.246  \\
10000 & 21 40 21.36 &58 15 38.50   &   20.248	$\pm$  0.152   &19.003  $\pm$	0.089 &$>$19.227  \\
10000 & 21 40 23.92 &58 15 52.98   &   20.928	$\pm$  0.186   &19.554  $\pm$	0.124 &$>$19.255  \\
10000 & 21 40 33.11 &58 15 23.10   &   20.367	$\pm$  0.148   &19.636  $\pm$	0.101 &$>$19.261  \\
10000 & 21 40 33.27 &58 15 24.85   &   20.249	$\pm$  0.117   &19.507  $\pm$	0.084 &$>$19.254  \\
10000 & 21 40 31.81 &58 15 34.52   &   20.139	$\pm$  0.106   &19.100  $\pm$	0.083 &$>$19.233  \\
10000 & 21 40 31.15 &58 15 36.17   &   20.473	$\pm$  0.121   &19.592  $\pm$	0.086 &$>$19.258  \\
10000 & 21 40 30.91 &58 15 42.31   &   19.960	$\pm$  0.110   &18.760  $\pm$	0.079 &$>$19.215  \\
10000 & 21 40 27.81 &58 15 51.89   &   20.372	$\pm$  0.136   &19.198  $\pm$	0.069 &$>$19.238  \\
10000 & 21 40 36.14 &58 15 21.77   &   19.743	$\pm$  0.127   &18.816  $\pm$	0.102 &$>$19.219  \\
10000 & 21 40 46.86 &58 16 34.34   &   18.354	$\pm$  0.022   &18.827  $\pm$	0.060 &$>$19.224  \\
10000 & 21 40 36.94 &58 16 14.72   &   19.944	$\pm$  0.121   &20.020  $\pm$	0.178 &$>$19.283  \\
10000 & 21 40 28.07 &58 16 36.46   &   18.865	$\pm$  0.050   &18.390  $\pm$	0.039 &$>$19.199  \\
10000 & 21 40 26.53 &58 16 42.88   &   21.116	$\pm$  0.331   &19.471  $\pm$	0.093 &$>$19.250  \\
10000 & 21 40 25.58 &58 16 41.27   &   20.600	$\pm$  0.191   &19.484  $\pm$	0.086 &$>$19.252  \\
10000 & 21 40 26.09 &58 16 06.96   &   21.167	$\pm$  0.269   &19.644  $\pm$	0.092 &$>$19.259  \\
10000 & 21 40 25.93 &58 16 11.34   &   20.099	$\pm$  0.151   &19.245  $\pm$	0.116 &$>$19.241  \\
10000 & 21 40 22.53 &58 16 33.32   &   18.366	$\pm$  0.028   &18.256  $\pm$	0.044 &$>$19.194  \\
10000 & 21 40 23.31 &58 16 38.56   &   20.410	$\pm$  0.137   &19.087  $\pm$	0.068 &$>$19.231  \\
10000 & 21 40 20.72 &58 16 09.81   &   20.919	$\pm$  0.233   &19.483  $\pm$	0.112 &$>$19.251  \\
10000 & 21 40 19.71 &58 16 17.22   &   19.840	$\pm$  0.191   &19.065  $\pm$	0.122 &$>$19.232  \\
10000 & 21 40 20.46 &58 16 18.08   &   20.205	$\pm$  0.185   &19.195  $\pm$	0.111 &$>$19.238  \\
10000 & 21 40 23.40 &58 16 41.82   &   20.272	$\pm$  0.131   &19.526  $\pm$	0.119 &$>$19.255  \\
10000 & 21 40 27.80 &58 17 09.03   &   20.505	$\pm$  0.147   &19.391  $\pm$	0.078 &$>$19.247  \\
10000 & 21 40 27.70 &58 17 13.66   &   20.830	$\pm$  0.192   &19.789  $\pm$	0.108 &$>$19.268  \\
10000 & 21 40 31.01 &58 17 16.59   &   19.794	$\pm$  0.105   &19.691  $\pm$	0.106 &$>$19.266  \\
10000 & 21 40 33.49 &58 17 31.43   &   20.482	$\pm$  0.184   &19.266  $\pm$	0.070 &$>$19.241  \\
10000 & 21 40 33.73 &58 17 06.94   &   19.340	$\pm$  0.063   &18.607  $\pm$	0.045 &$>$19.209  \\
10000 & 21 40 47.23 &58 17 16.28   &   19.339	$\pm$  0.051   &19.266  $\pm$	0.089 &$>$19.245  \\
10000 & 21 40 47.79 &58 17 54.58   &   20.180	$\pm$  0.129   &19.391  $\pm$	0.094 &$>$19.248  \\
\hline					   					       
\end{tabular}\end{table*}		   
\addtocounter{table}{-1}		   
					   
\begin{table*}				   
\caption[] {Continued.} 		   
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{NIR} &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{$J$}&
\multicolumn{1}{c}{$H$}&
\multicolumn{1}{c}{$K_s$} \\
%\cline{4-6} 
\multicolumn{1}{c}{source} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
&\multicolumn{1}{c}{(mag)}& \\
\hline
10000 & 21 40 26.57 &58 17 42.36  &   20.390   $\pm$  0.191    &19.851  $\pm$	0.184 &$>$19.272 \\
10000 & 21 40 25.71 &58 17 42.25  &   20.969   $\pm$  0.252    &19.927  $\pm$	0.145 &$>$19.275 \\
10000 & 21 40 25.84 &58 17 49.89  &   19.849   $\pm$  0.136    &18.949  $\pm$	0.092 &$>$19.226 \\
10000 & 21 40 24.60 &58 17 45.28  &   20.793   $\pm$  0.202    &19.556  $\pm$	0.115 &$>$19.255 \\
10000 & 21 40 36.40 &58 18 47.87  &   19.999   $\pm$  0.118    &19.454  $\pm$	0.135 &$>$19.252 \\
10000 & 21 40 48.41 &58 18 21.10  &   20.724   $\pm$  0.184    &19.995  $\pm$	0.126 &$>$19.279 \\
10000 & 21 40 21.15 &58 15 10.21  &   20.076   $\pm$  0.106    &19.465  $\pm$	0.127 &$>$19.253 \\
10000 & 21 40 24.14 &58 15 35.19  &   20.013   $\pm$  0.120    &19.721  $\pm$	0.156 &$>$19.267 \\
10000 & 21 40 24.61 &58 15 30.92  &   20.007   $\pm$  0.104    &19.478  $\pm$	0.117 &$>$19.254 \\
10000 & 21 40 22.58 &58 15 33.47  &   20.941   $\pm$  0.296    &20.099  $\pm$	0.237 &$>$19.284 \\
10000 & 21 40 22.46 &58 15 39.73  &   20.338   $\pm$  0.180    &19.454  $\pm$	0.134 &$>$19.251 \\
10000 & 21 40 22.36 &58 16 51.10  &   20.107   $\pm$  0.101    &19.429  $\pm$	0.105 &$>$19.251 \\
\hline					   					       	 
\end{tabular}
\begin{tabular}{lccc}
\hline
 &
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &
\multicolumn{1}{c}{$\delta({\rm J2000})$} &
\multicolumn{1}{c}{Flux}
 \\
%\cline{4-6} 
\multicolumn{1}{c}{Knot} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
\multicolumn{1}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$)} \\
\hline
HH593A	             & 21 40 44.895 & 58 16 09.31  & 	 7.2519 $\pm$ 0.120231  \\		 
HH593B	             & 21 40 45.030 & 58 16 08.24  & 	 9.7899 $\pm$ 0.135257  \\
HH593C	             & 21 40 45.063 & 58 16 10.18  & 	 6.9856 $\pm$ 0.122249  \\
HH593D	             & 21 40 45.301 & 58 16 09.84  & 	 9.7167 $\pm$ 0.161095  \\
A1	             & 21 40 43.619 & 58 16 11.47  & 	21.5932 $\pm$ 0.278442  \\
A2                   & 21 40 43.630 & 58 16 09.60  & 	 6.3906 $\pm$ 0.182471	\\
A3	             & 21 40 43.784 & 58 16 14.31  & 	 7.6761 $\pm$ 0.141403	\\
A4                   & 21 40 43.914 & 58 16 12.88  & 	14.7450 $\pm$ 0.203717	\\
A5                   & 21 40 44.124 & 58 16 15.80  & 	11.4574 $\pm$ 0.189955	\\
A6	             & 21 40 44.225 & 58 16 20.46  & 	 6.1969 $\pm$ 0.194064  \\
A7	             & 21 40 44.241 & 58 16 18.11  & 	28.4846 $\pm$ 0.314834  \\
A8                   & 21:40:44.425 & 58:16:14.06  &     6.2926 $\pm$ 0.231835  \\
A9                   & 21 40 44.664 & 58 16 20.41  & 	 8.0101 $\pm$ 0.265601   \\
A10                  & 21 40 44.846 & 58 16 22.90  & 	15.5793 $\pm$ 0.243943   \\
A11	             & 21 40 44.887 & 58 16 19.55  & 	22.6430 $\pm$ 0.375402  \\
A12	             & 21 40 45.181 & 58 16 24.97  & 	22.6024 $\pm$ 0.187364  \\
A13                  & 21:40:45.196 & 58:16:28.04  &     5.3174 $\pm$ 0.142031 \\
A14                  & 21 40 45.386 & 58 16 22.11  & 	12.7426 $\pm$ 0.176052  \\
A15	             & 21 40 45.764 & 58 16 25.32  & 	44.8619 $\pm$ 0.247925  \\
B1                   & 21 40 53.278 & 58 16 42.45  & 	20.9016 $\pm$ 0.365783   \\
B2	             & 21 40 53.690 & 58 16 42.21  & 	60.9041 $\pm$ 0.448773     \\
B3	             & 21 40 54.822 & 58 16 39.27  & 	19.6719 $\pm$ 0.235548  \\
B4	             & 21 40 55.628 & 58 16 41.07  & 	58.2977 $\pm$ 0.375871  \\
B5	             & 21 40 56.159 & 58 16 42.05  & 	89.9158 $\pm$ 0.414091   \\
B6	             & 21 40 56.680 & 58 16 45.99  & 	31.2816 $\pm$ 0.288124   \\
B7	             & 21 40 56.859 & 58 16 42.94  & 	45.0304 $\pm$ 0.248855   \\
B8	             & 21 40 57.290 & 58 16 42.93  & 	86.4989 $\pm$ 0.398356   \\
B9	             & 21 40 57.697 & 58 16 45.45  & 	 7.9630 $\pm$ 0.154023   \\
B10	             & 21 40 58.033 & 58 16 46.92  & 	 9.4814 $\pm$ 0.259459   \\
B11                  & 21:40:58.147 & 58:16:48.01  & 	 9.2982 $\pm$ 0.171284  \\
C1                   & 21 40 38.354 & 58 18 25.25  & 	 2.4505 $\pm$ 0.191565   \\
C2	             & 21 40 37.924 & 58 18 15.25  & 	 4.6971 $\pm$ 0.110899   \\
C3	             & 21 40 37.708 & 58 18 23.84  & 	 3.9988 $\pm$ 0.107372   \\
C4                   & 21 40 37.330 & 58 18 21.31  & 	 4.4350 $\pm$ 0.147096   \\
C5	             & 21 40 36.870 & 58 18 19.05  & 	19.6452 $\pm$ 0.117365   \\
C6                   & 21 40 36.507 & 58 18 18.64  & 	36.7439 $\pm$ 0.103129   \\
C7	             & 21 40 36.195 & 58 18 18.58  & 	49.1595 $\pm$ 0.151141   \\
C8                   & 21 40 35.847 & 58 18 21.68  & 	49.7627 $\pm$ 0.169218   \\
C9	             & 21 40 35.830 & 58 18 15.36  & 	13.6491 $\pm$ 0.162850   \\
C10	             & 21 40 35.652 & 58 18 20.97  & 	40.1287 $\pm$ 0.181116   \\
C11	             & 21 40 35.495 & 58 18 22.55  & 	40.9573 $\pm$ 0.213719   \\
C12	             & 21 40 35.220 & 58 18 20.75  & 	29.1638 $\pm$ 0.150897   \\
C13                  & 21 40 35.195 & 58 18 17.28  & 	45.2751 $\pm$ 0.183339   \\
C14	             & 21 40 34.981 & 58 18 22.25  & 	72.1456 $\pm$ 0.147844   \\
C15	             & 21 40 34.801 & 58 18 23.19  & 	13.3781 $\pm$ 0.250208   \\
C16	             & 21 40 34.236 & 58 18 23.37  & 	51.9956 $\pm$ 0.199352   \\
C17	             & 21 40 33.840 & 58 18 23.79  & 	 7.7716 $\pm$ 0.161170   \\
D1	             & 21 40 42.454 & 58 18 39.51  & 	29.4190 $\pm$ 0.162581   \\
D2	             & 21 40 42.192 & 58 18 41.62  & 	23.3558 $\pm$ 0.129073   \\
E1	             & 21 40 36.630 & 58 17 42.06  & 	 8.7417 $\pm$ 0.193241   \\
E2	             & 21 40 36.360 & 58 17 39.66  & 	17.9133 $\pm$ 0.164993   \\
E3	             & 21 40 36.067 & 58 17 38.99  & 	42.4345 $\pm$ 0.234509   \\
E4	             & 21 40 35.514 & 58 17 35.21  & 	10.0781 $\pm$ 0.213499   \\
F1	             & 21 40 46.190 & 58 17 40.43  & 	21.9122 $\pm$ 0.201826   \\
F2	             & 21 40 45.833 & 58 17 42.99  & 	19.4522 $\pm$ 0.161251   \\
F3	             & 21 40 45.676 & 58 17 43.53  & 	12.2595 $\pm$ 0.124210   \\
F4	             & 21 40 45.151 & 58 17 47.62  & 	10.6092 $\pm$ 0.117261   \\
F5	             & 21 40 44.884 & 58 17 47.21  & 	28.6625 $\pm$ 0.184800   \\
G1	             & 21 40 39.755 & 58 16 48.88  & 	 2.6961 $\pm$ 0.079464  \\
G2	             & 21 40 39.638 & 58 16 50.39  & 	 6.3700 $\pm$ 0.117343  \\
G3	             & 21 40 39.225 & 58 16 53.34  & 	19.8301 $\pm$ 0.146119  \\
G4	             & 21 40 38.484 & 58 16 56.81  & 	 7.4474 $\pm$ 0.144051  \\
G5	             & 21 40 38.143 & 58 16 58.54  & 	 2.4284 $\pm$ 0.067100  \\
G7	             & 21 40 37.235 & 58 17 01.67  & 	 4.3884 $\pm$ 0.121259  \\
G7                   & 21 40 37.030 & 58 17 04.44  & 	 8.1539 $\pm$ 0.180246   \\
H1	             & 21 40 36.305 & 58 16 21.08  & 	 6.0454 $\pm$ 0.150342  \\
H2$^{a}$             & 21:40:35.750 & 58:16:10.30  & 	 1.7126 $\pm$ 0.096224  \\ 
I1	             & 21:40:39.238 & 58:16:15.08  & 	 1.2868 $\pm$ 0.073484   \\
I2	             & 21 40 39.152 & 58 16 13.63  & 	 3.0112 $\pm$ 0.116488  \\
I3	             & 21 40 38.813 & 58 16 16.22  & 	 6.8176 $\pm$ 0.125589   \\
J	             & 21 40 36.561 & 58 16 47.24  & 	 6.9034 $\pm$ 0.120811   \\
\hline				           	     		
\end{tabular}
\begin{tabular}{lccc}				     
\hline						     
 &						     
\multicolumn{1}{c}{$\alpha({\rm J2000})$} &	     
\multicolumn{1}{c}{$\delta({\rm J2000})$} &	     
\multicolumn{1}{c}{Flux}			     
 \\						     
%\cline{4-6} 					     
\multicolumn{1}{c}{Knot} &
\multicolumn{1}{c}{($^{\rm h}$ $^{\rm m}$ $^{\rm s}$)} &
\multicolumn{1}{c}{($\degr$ $\arcmin$ $\arcsec$)} &
\multicolumn{1}{c}{(10$^{-15}$ erg cm$^{-2}$ s$^{-1}$)} \\
\hline				
K1	             & 21 40 41.266 & 58 16 09.67 &  17.5391 $\pm$ 0.161546  \\
K2	             & 21 40 41.134 & 58 16 10.60 &  20.6042 $\pm$ 0.132845   \\
K3	             & 21 40 40.335 & 58 16 06.90 &   1.9639 $\pm$ 0.090445  \\
K4	             & 21 40 40.136 & 58 16 02.82 &  12.0642 $\pm$ 0.155566  \\
K5	             & 21:40:39.051 & 58:16:03.05 &   1.4307 $\pm$ 0.084337  \\
L	             & 21 40 42.022 & 58 16 52.23 &   2.3914 $\pm$ 0.116738 \\
M1	             & 21 40 46.780 & 58 16 17.13 &   3.4904 $\pm$ 0.083587 \\
M2	             & 21 40 46.831 & 58 16 16.03 &   3.1842 $\pm$ 0.087986 \\
N1                   & 21:40:47.288 & 58:16:01.34 &   2.6871 $\pm$ 0.084151 \\
N2                   & 21:40:47.628 & 58:16:03.70 &   2.3055 $\pm$ 0.084940 \\
N3                   & 21:40:47.939 & 58:16:02.36 &   2.5176 $\pm$ 0.088116 \\
%N	             & 21 40 47.693 & 58 16 02.43 &  11.0902 $\pm$ 0.214510 \\
O1	             & 21 40 53.529 & 58 17 02.18 &   6.4074 $\pm$ 0.200654 \\
O2$^{a}$	     & 21 40 55.146 & 58 16 51.37 &   3.0039 $\pm$ 0.168773 \\
P1	             & 21 40 34.797 & 58 17 50.74 &   3.6734 $\pm$ 0.115038 \\
P2	             & 21 40 33.721 & 58 17 54.36 &  14.2619 $\pm$ 0.170770 \\
Q1	             & 21 40 42.436 & 58 16 00.87 &   2.1034 $\pm$ 0.145301 \\
Q2                   & 21:40:42.351 & 58:15:57.68 &   1.6250 $\pm$ 0.086812 \\
Q3	             & 21 40 42.256 & 58 15 55.05 &   8.2079 $\pm$ 0.098280 \\
Q4	             & 21:40:41.586 & 58:15:52.43 &   3.2469 $\pm$ 0.095700 \\
Q5	             & 21 40 41.327 & 58 15 54.66 &  11.3252 $\pm$ 0.166899 \\
Q6	             & 21 40 39.844 & 58 15 45.61 &   1.3054 $\pm$ 0.072144 \\
S1$^{a}$             & 21 40 42.377 & 58 16 14.71 &   1.3880 $\pm$ 0.084378 \\
S2$^{a}$             & 21:40:42.748 & 58:16:22.49 &   0.8206 $\pm$ 0.079362 \\ 
T$^{a}$	             & 21 40 40.251 & 58 18 06.11 &   3.2513 $\pm$ 0.101817 \\
U$^{a}$              & 21:40:41.409 & 58:16:45.29 &   0.5961 $\pm$ 0.053258  \\
V$^{a}$	             & 21 40 44.378 & 58 16 50.80 &   0.8263 $\pm$ 0.085241 \\
\hline	        									 
\end{tabular}
